Advanced BIT* (ABIT*): Sampling-Based Planning with Advanced Graph-Search Techniques

Path planning is an active area of research essential for many applications in robotics. Popular techniques include graph-based searches and sampling-based planners. These approaches are powerful but have limitations. This paper continues work to combine their strengths and mitigate their limitations using a unified planning paradigm. It does this by viewing the path planning problem as the two subproblems of search and approximation and using advanced graph-search techniques on a sampling-based approximation. This perspective leads to Advanced BIT*. ABIT* combines truncated anytime graph-based searches, such as ATD*, with anytime almost-surely asymptotically optimal sampling-based planners, such as RRT*. This allows it to quickly find initial solutions and then converge towards the optimum in an anytime manner. ABIT* outperforms existing single-query, sampling-based planners on the tested problems in $\mathbb{R}^{4}$ and $\mathbb{R}^{8}$, and was demonstrated on real-world problems with NASA/JPL-Caltech.

==> figs/experiments/all_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
% \definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%

%% Style options
% Axis options
\newcommand{\AxisWidth}{4.5cm}
\newcommand{\AxisVerticalOffset}{2.2cm}
\newcommand{\RowOffset}{5.2cm}
\newcommand{\CostAxisHeight}{2.0cm}
\newcommand{\SolutionAxisHeight}{1.5cm}
\newcommand{\BetterArrowWidth}{2pt}

% Cost plot options
\newcommand{\InitMarkerSize}{1.5pt}
\newcommand{\InitMarkerShape}{square*}
\newcommand{\ErrorBarWidth}{0.7pt}
\newcommand{\CostLineWidth}{1.5pt}

% Solution plot options
\newcommand{\SolutionLineWidth}{1.5pt}
%
\begin{tikzpicture}

\node at (2.2cm, -3.1cm) {\footnotesize (a) Wall gap in \( \mathbb{R}^{4} \)};
\node at (2.2cm + \AxisWidth + 1.3cm, -3.1cm) {\footnotesize (b) Random rectangles in \( \mathbb{R}^{4} \) (best)};
\node at (2.2cm + \AxisWidth + \AxisWidth + 2.6cm, -3.1cm) {\footnotesize (c) Random rectangles in \( \mathbb{R}^{4} \) (worst)};
\node at (2.2cm, -8.3cm) {\footnotesize (d) Wall gap in \( \mathbb{R}^{8} \)};
\node at (2.2cm + \AxisWidth + 1.3cm, -8.3cm) {\footnotesize (e) Random rectangles in \( \mathbb{R}^{8} \) (best)};
\node at (2.2cm + \AxisWidth + \AxisWidth + 2.6cm, -8.3cm) {\footnotesize (f) Random rectangles in \( \mathbb{R}^{8} \) (worst)};

\begin{scope}[xshift = 0cm, yshift = 0cm] % ROW 0 COL 0
\begin{axis}[% R 0 C 0 SOLUTION PLOT
width=\AxisWidth,
height=\SolutionAxisHeight,
at={(0cm, 0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={\empty},
xticklabel={\empty},
ymin=0,
ymax=101,
ylabel near ticks,
ytick={0,50,100},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Success [\%]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50},
after end axis/.code={
\draw [->, line width=\BetterArrowWidth, muigrey] (axis cs: 0.8, 10) -- node [fill=white, sloped, inner sep=2.0pt] {\footnotesize better} (axis cs: 0.08, 70);
}
]
\addplot [color=black, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0005	0\\
0.000699999999999989	3\\
0.0008	3\\
0.000900000000000001	4\\
0.001	4\\
0.0015	8\\
0.00209999999999997	24\\
0.0023	25\\
0.0025	30\\
0.00330000000000003	54\\
0.00590000000000005	87\\
0.00670000000000006	93\\
0.00779999999999994	98\\
0.00969999999999993	98\\
0.0108	100\\
1	100\\
};
% \addlegendentry{RRTConnect}

\addplot [color=muipurple, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.00469999999999993	0\\
0.00519999999999996	1\\
0.00649999999999995	1\\
0.00720000000000001	2\\
0.00969999999999993	6\\
0.0118000000000001	13\\
0.0132000000000001	19\\
0.015	21\\
0.0181000000000002	36\\
0.0191000000000001	42\\
0.0212999999999998	51\\
0.0430999999999998	95\\
0.0478999999999999	97\\
0.0527000000000001	100\\
1	100\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muired, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0015	0\\
0.00169999999999998	1\\
0.002	3\\
0.00220000000000002	4\\
0.00259999999999998	5\\
0.00339999999999996	9\\
0.004	17\\
0.0045	21\\
0.00569999999999995	36\\
0.00759999999999994	59\\
0.0118000000000001	86\\
0.0151999999999999	94\\
0.0184	98\\
0.0202000000000001	98\\
0.0222	99\\
0.0259999999999998	100\\
1	100\\
};
% \addlegendentry{RRT*}

\addplot [color=muiorange, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.00189999999999998	0\\
0.00349999999999994	13\\
0.00409999999999995	19\\
0.0045	19\\
0.00620000000000008	37\\
0.00759999999999994	52\\
0.00880000000000008	58\\
0.0101000000000001	67\\
0.012	76\\
0.0140999999999998	85\\
0.018	96\\
0.0244000000000002	100\\
1	100\\
};
% \addlegendentry{RRT\#}

\addplot [color=muiblue, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0037	0\\
0.00409999999999995	1\\
0.005	1\\
0.00590000000000005	5\\
0.0075	9\\
0.0128	55\\
0.0152999999999998	79\\
0.0202999999999999	94\\
0.0246999999999996	94\\
0.0273000000000003	97\\
0.0307999999999998	100\\
1	100\\
};
% \addlegendentry{BIT*}

\addplot [color=muilightgreen, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.003	0\\
0.0036	6\\
0.00440000000000004	23\\
0.00620000000000008	61\\
0.00699999999999989	71\\
0.0109000000000001	96\\
0.0129000000000001	97\\
0.0202999999999999	97\\
0.0222999999999998	98\\
0.0254999999999997	100\\
1	100\\
};
% \addlegendentry{ABIT*}
\end{axis}

\begin{axis}[% R 0 C 0 COST PLOT
width=\AxisWidth,
height=\CostAxisHeight,
at={(0cm , -\AxisVerticalOffset)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel near ticks,
xticklabel style={font={\footnotesize}},
xlabel style={font={\footnotesize}, yshift=0.15cm},
xlabel={Computational time [s]},
ymin=1.2,
ymax=5.8,
ylabel near ticks,
ytick={2,3,4,5},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Median cost\vphantom{[]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50},
after end axis/.code={
\draw [->, line width=\BetterArrowWidth, muigrey] (axis cs: 0.8, 5.8) -- node [fill=white, sloped, inner sep=2.0pt] {\footnotesize better} (axis cs: 0.08, 4.0);
}
]
\addplot [color=black, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, black}]
  table[row sep=crcr]{%
0.0031591675	3.93017606778119\\
};
% \addlegendentry{RRTConnect}

\addplot [color=black, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0031591675	3.93017606778119	0.279600263380339	0.329493730555214\\
};
\addplot [color=black, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.002583754	3.93517606778119\\
0.002583754	3.92517606778119\\
nan	nan\\
0.002583754	3.93017606778119\\
0.004247518	3.93017606778119\\
nan	nan\\
0.004247518	3.93517606778119\\
0.004247518	3.92517606778119\\
};
\addplot [color=muipurple, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muipurple}, forget plot]
  table[row sep=crcr]{%
0.02125	2.9538125\\
};
\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02125	2.9538125	0.1884425	0.2348055\\
};
\addplot [color=muipurple, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0172	2.9588125\\
0.0172	2.9488125\\
nan	nan\\
0.0172	2.9538125\\
0.0258	2.9538125\\
nan	nan\\
0.0258	2.9588125\\
0.0258	2.9488125\\
};
\addplot [color=muipurple, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0213	3.6733565\\
0.0215	3.6733565\\
0.0216	3.6253285\\
0.0223	3.6253285\\
0.0225	3.346757\\
0.0229	3.346757\\
0.0232	3.292172\\
0.0234	3.248533\\
0.0237	3.248533\\
0.0239	3.2238435\\
0.0242	3.1914965\\
0.0248	3.1914965\\
0.025	3.1752405\\
0.0252	3.1738115\\
0.0267	3.1738115\\
0.0269	3.1686245\\
0.0275	3.1686245\\
0.0277	3.157726\\
0.0284	3.157726\\
0.0287	3.1291175\\
0.0294	3.1291175\\
0.0296	3.1062725\\
0.0301	3.1062725\\
0.0304	3.054176\\
0.031	3.054176\\
0.0314	3.0044125\\
0.0319	3.0044125\\
0.0321	2.987231\\
0.0327	2.987231\\
0.0329	2.9811815\\
0.0334	2.9811815\\
0.0336	2.973801\\
0.034	2.973801\\
0.0343	2.935858\\
0.0361	2.935858\\
0.0363	2.9331275\\
0.0378	2.9331275\\
0.038	2.917025\\
0.0384	2.917025\\
0.0387	2.889953\\
0.0392	2.889953\\
0.0394	2.8758365\\
0.0401	2.8758365\\
0.0403	2.8584925\\
0.0419	2.8584925\\
0.0421	2.844965\\
0.0424	2.844965\\
0.0426	2.823652\\
0.0433	2.823652\\
0.0435	2.811975\\
0.0514	2.811975\\
0.0517	2.8051705\\
0.0582	2.8051705\\
0.0585	2.795194\\
0.0648	2.795194\\
0.0651	2.776752\\
0.0678	2.776752\\
0.0682	2.75176\\
0.0929999999999999	2.75176\\
0.0935	2.73796\\
0.1029	2.73796\\
0.1034	2.7301005\\
0.104	2.725461\\
0.1141	2.725461\\
0.1147	2.721822\\
0.1193	2.721822\\
0.1199	2.706522\\
0.1261	2.706522\\
0.1267	2.69168\\
0.1417	2.69168\\
0.1424	2.6873045\\
0.1819	2.6873045\\
0.1828	2.6848925\\
0.1938	2.6848925\\
0.1947	2.6825575\\
0.203	2.6825575\\
0.204	2.67252\\
0.2136	2.67252\\
0.2146	2.657933\\
0.2483	2.657933\\
0.2495	2.6465395\\
0.2631	2.6465395\\
0.2644	2.641012\\
0.2682	2.641012\\
0.2695	2.6313645\\
0.2749	2.6313645\\
0.2762	2.6207355\\
0.2926	2.6207355\\
0.294	2.6073585\\
0.296	2.594126\\
0.3019	2.594126\\
0.3033	2.589154\\
0.3286	2.589154\\
0.3302	2.5851815\\
0.4228	2.583854\\
0.4277	2.582687\\
0.4659	2.581767\\
0.4698	2.5801465\\
0.5565	2.5786455\\
0.5591	2.5744475\\
0.5764	2.5744475\\
0.5791	2.5701415\\
0.6364	2.5701415\\
0.6394	2.567167\\
0.6442	2.5623675\\
0.6548	2.5623675\\
0.6578	2.559196\\
0.6632	2.557312\\
0.6663	2.54118\\
0.6754	2.54118\\
0.6785	2.5390525\\
0.6827	2.5390525\\
0.6859	2.525091\\
0.6912	2.51964917061295\\
0.6944	2.513614\\
0.7433	2.513614\\
0.7467	2.50212\\
0.8019	2.50212\\
0.8056	2.486428\\
0.8822	2.486428\\
0.8863	2.4676015\\
0.9502	2.4676015\\
0.9546	2.4564135\\
0.9876	2.4564135\\
0.9923	2.4412435\\
1	2.4412435\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.03	3.1062725	0.2317685	0.2943315\\
0.04	2.8758365	0.2401435	0.1865135\\
0.05	2.811975	0.207015	0.147551\\
0.06	2.795194	0.17835	0.153557\\
0.07	2.75176	0.218106	0.115622\\
0.08	2.75176	0.189402	0.129418\\
0.09	2.75176	0.189402	0.156172\\
0.1	2.73796	0.195997	0.145296\\
0.2	2.6825575	0.1294515	0.1177585\\
0.3	2.594126	0.16739	0.0886140000000002\\
0.4	2.583854	0.142348	0.109875\\
0.5	2.5801465	0.1388265	0.1477075\\
0.6	2.5701415	0.1104745	0.2271715\\
0.7	2.513614	0.0720299999999998	0.219205\\
0.8	2.50212	0.0825990000000005	0.220287\\
0.9	2.4676015	0.1135475	0.1973595\\
1	2.4412435	0.1369035	0.179814423534315\\
};
\addplot [color=muired, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muired}, forget plot]
  table[row sep=crcr]{%
0.00669999999999999	4.15746196332743\\
};
\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0067	4.15746196332743	0.383743258729371	0.475766583426391\\
};
\addplot [color=muired, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.00559999999999999	4.16246196332743\\
0.00559999999999999	4.15246196332743\\
nan	nan\\
0.00559999999999999	4.15746196332743\\
0.0082	4.15746196332743\\
nan	nan\\
0.0082	4.16246196332743\\
0.0082	4.15246196332743\\
};
\addplot [color=muired, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.00669999999999999	5.72050324817495\\
0.00679999999999999	5.54267915628481\\
0.007	4.89266157565469\\
0.0073	4.89266157565469\\
0.0074	4.7862427122897\\
0.0075	4.7862427122897\\
0.0076	4.74398116239955\\
0.00769999999999999	4.74398116239955\\
0.00779999999999999	4.6141862839725\\
0.008	4.6141862839725\\
0.0081	4.55654048746775\\
0.0082	4.52361599918968\\
0.00839999999999999	4.52361599918968\\
0.0085	4.50938253329516\\
0.00859999999999999	4.48327231023917\\
0.00869999999999999	4.48092761220874\\
0.00919999999999999	4.48092761220874\\
0.00929999999999999	4.39999221145906\\
0.0095	4.39999221145906\\
0.00969999999999999	4.35568956403842\\
0.01	4.35568956403842\\
0.0101	4.33595468148367\\
0.0102	4.33273386609854\\
0.0103	4.33273386609854\\
0.0104	4.32711454470758\\
0.0105	4.30745550901024\\
0.0109	4.30745550901024\\
0.011	4.28058736235843\\
0.0111	4.23035163456083\\
0.0114	4.23035163456083\\
0.0115	4.20893783333174\\
0.0116	4.17419970944482\\
0.0125	4.17419970944482\\
0.0126	4.15351112774595\\
0.0129	4.15351112774595\\
0.013	4.11651042595486\\
0.0136	4.11651042595486\\
0.0137	4.0777981302113\\
0.015	4.0777981302113\\
0.0151	4.07137266975932\\
0.0153	4.07137266975932\\
0.0154	4.06446133494969\\
0.0155	4.06446133494969\\
0.0156	4.02403848660281\\
0.0166	4.02403848660281\\
0.0167	4.01135101767105\\
0.0168	4.01135101767105\\
0.0169	3.97105088024993\\
0.0177	3.97105088024993\\
0.0178	3.95567562431904\\
0.0188	3.95567562431904\\
0.0189	3.91223361358866\\
0.0202	3.91223361358866\\
0.0204	3.81471423991424\\
0.0218	3.81471423991424\\
0.022	3.78221186346126\\
0.0229	3.78067775823648\\
0.0231	3.75084668347352\\
0.0235	3.75084668347352\\
0.0237	3.7413394773368\\
0.0243	3.7413394773368\\
0.0244	3.73853822581325\\
0.0246	3.72373806153415\\
0.0248	3.72373806153415\\
0.025	3.67197620698218\\
0.0254	3.67197620698218\\
0.0256	3.65714983854089\\
0.0258	3.64953247988588\\
0.0265	3.64953247988588\\
0.0267	3.6392945635924\\
0.027	3.6392945635924\\
0.0272	3.63073780238297\\
0.0275	3.61366522302812\\
0.0279	3.61366522302812\\
0.0281	3.59458408867506\\
0.0283	3.58706880225992\\
0.0289	3.58706880225992\\
0.0291	3.58192440501534\\
0.0294	3.57588624284964\\
0.0297	3.57408241021797\\
0.03	3.57023228411545\\
0.0302	3.55606910266346\\
0.0304	3.54022956787521\\
0.0306	3.51758134992188\\
0.031	3.51758134992188\\
0.0312	3.49007786179068\\
0.0315	3.48508157511031\\
0.0317	3.48508157511031\\
0.0319	3.46593240775896\\
0.0327	3.46593240775896\\
0.0329	3.44795518552311\\
0.0331	3.44795518552311\\
0.0333	3.44365448560774\\
0.034	3.44365448560774\\
0.0345	3.42121309504637\\
0.0355	3.41951672646621\\
0.0357	3.40651047674694\\
0.0376	3.40651047674694\\
0.0378	3.39302858438613\\
0.04	3.39302858438613\\
0.0402	3.37901993312306\\
0.0406	3.37901993312306\\
0.0408	3.35959937143692\\
0.0414	3.35959937143692\\
0.0416	3.35306888464695\\
0.0447	3.35306888464695\\
0.045	3.3469932516643\\
0.0454	3.3469932516643\\
0.0457	3.32802078643305\\
0.0464	3.32802078643305\\
0.0465	3.32055724844557\\
0.0468	3.29701530889852\\
0.052	3.29701530889852\\
0.0523	3.27478383821604\\
0.0528	3.27478383821604\\
0.0531	3.26638135264403\\
0.0537	3.25355823450401\\
0.056	3.25355823450401\\
0.0564	3.23382183852281\\
0.0579	3.23382183852281\\
0.0582	3.22291418460303\\
0.0592999999999999	3.22291418460303\\
0.0596	3.21231057747091\\
0.06	3.21231057747091\\
0.0601	3.20784470426482\\
0.0605	3.15565798287874\\
0.0609	3.15565798287874\\
0.0612	3.14191749694316\\
0.0616	3.14191749694316\\
0.0619	3.13563549365872\\
0.0621999999999999	3.13563549365872\\
0.0625	3.13134685215702\\
0.0653999999999999	3.13134685215702\\
0.0659	3.12137455831653\\
0.0665	3.12137455831653\\
0.0669	3.10690064283088\\
0.0674	3.10517831771792\\
0.0677999999999999	3.09889149928044\\
0.0683	3.09889149928044\\
0.0686999999999999	3.09388096914489\\
0.0693999999999999	3.09388096914489\\
0.0698	3.0891877780229\\
0.0706	3.08811045183716\\
0.0712	3.08655352995222\\
0.0733999999999999	3.0357061737895\\
0.0737999999999999	3.02828282540569\\
0.0756999999999999	3.02828282540569\\
0.0761999999999999	3.00430531650081\\
0.0766	3.00430531650081\\
0.0767	3.00063154997155\\
0.0771	2.94569475423106\\
0.0785999999999999	2.94569475423106\\
0.0790999999999999	2.9230133534572\\
0.0843	2.9230133534572\\
0.0847	2.91492361661993\\
0.0892	2.91492361661993\\
0.0896999999999999	2.9109111800927\\
0.0914000000000001	2.9109111800927\\
0.0918999999999999	2.9051059920426\\
0.0924	2.9051059920426\\
0.0928999999999999	2.89727088846253\\
0.0934999999999999	2.88861919382066\\
0.0939999999999999	2.88861919382066\\
0.0944999999999999	2.881096939422\\
0.0955999999999999	2.881096939422\\
0.0961	2.87647705871426\\
0.0980000000000001	2.87647705871426\\
0.0984999999999999	2.8687483543586\\
0.0993999999999999	2.8687483543586\\
0.0998999999999999	2.86415644211746\\
0.105	2.86415644211746\\
0.1055	2.84246307520666\\
0.1068	2.82069789799574\\
0.1078	2.82069789799574\\
0.1083	2.81812846291321\\
0.1099	2.81812846291321\\
0.1103	2.80344963870756\\
0.1109	2.7849545024194\\
0.1128	2.7849545024194\\
0.1134	2.77819139520501\\
0.1152	2.76309709484599\\
0.116	2.7564522699757\\
0.1169	2.7564522699757\\
0.1176	2.74378526801528\\
0.1207	2.74378526801528\\
0.1216	2.73321685346424\\
0.1223	2.72098405018213\\
0.1231	2.71526040606209\\
0.1252	2.71442754373969\\
0.1262	2.67795940650114\\
0.1276	2.67795940650114\\
0.1282	2.6653430879063\\
0.1301	2.6653430879063\\
0.1307	2.65464502169516\\
0.1356	2.65464502169516\\
0.1363	2.65192524558458\\
0.14	2.65192524558458\\
0.1407	2.64310860374741\\
0.1424	2.64310860374741\\
0.1431	2.63449120160793\\
0.1453	2.62133654056993\\
0.146	2.61789492469284\\
0.1497	2.61483562696494\\
0.1504	2.60798133113805\\
0.1538	2.60798133113805\\
0.1546	2.60262151432363\\
0.1576	2.60241370317936\\
0.1584	2.59944495391082\\
0.1602	2.5801811288658\\
0.1625	2.5801811288658\\
0.1634	2.57643043483525\\
0.1647	2.57176940716361\\
0.1676	2.57176940716361\\
0.1684	2.56879457417835\\
0.1693	2.56879457417835\\
0.1701	2.56583343433471\\
0.189	2.56546297770016\\
0.1899	2.56082052165488\\
0.1911	2.55176065900204\\
0.1935	2.55176065900204\\
0.1944	2.54632407724761\\
0.1953	2.54632407724761\\
0.1962	2.53769172806915\\
0.1976	2.5309761600824\\
0.2076	2.52919416817528\\
0.2087	2.52038429072611\\
0.2102	2.51166920047805\\
0.214	2.51166920047805\\
0.2152	2.50406929619324\\
0.2279	2.50406929619324\\
0.229	2.50174158889278\\
0.2301	2.50174158889278\\
0.2313	2.49689006977441\\
0.2328	2.48606782748491\\
0.245	2.48532837142533\\
0.2462	2.47952431646163\\
0.2492	2.47952431646163\\
0.2504	2.47104862382767\\
0.2542	2.47104862382767\\
0.2557	2.45768081291009\\
0.258	2.45768081291009\\
0.2592	2.44843969524078\\
0.2614	2.44843969524078\\
0.2627	2.42125759974801\\
0.2693	2.42125759974801\\
0.2707	2.41359380336328\\
0.2809	2.41359380336328\\
0.2822	2.40490892278496\\
0.2842	2.40203194589639\\
0.2885	2.40203194589639\\
0.2899	2.39435912611594\\
0.3128	2.39249536351806\\
0.3165	2.39137299460622\\
0.3201	2.38948510995709\\
0.3253	2.38447562005988\\
0.3375	2.38447562005988\\
0.3391	2.38130344038031\\
0.3426	2.38130344038031\\
0.3442	2.37487152813196\\
0.3478	2.37487152813196\\
0.3494	2.36950956517291\\
0.3657	2.36950956517291\\
0.3674	2.36683915488804\\
0.3724	2.36683915488804\\
0.3742	2.36278481060398\\
0.3788	2.36278481060398\\
0.3806	2.3585240292457\\
0.3845	2.35682268506134\\
0.3871	2.35426215959235\\
0.3901	2.35426215959235\\
0.3924	2.34150615212157\\
0.3948	2.33892326842395\\
0.3973	2.33892326842395\\
0.3992	2.33588234119484\\
0.4076	2.33588234119484\\
0.4095	2.32996896262421\\
0.4312	2.32996896262421\\
0.4332	2.32097470837328\\
0.437	2.32097470837328\\
0.439	2.31873772670192\\
0.4431	2.31873772670192\\
0.4452	2.3164003144755\\
0.4532	2.3164003144755\\
0.4553	2.31255281938145\\
0.476	2.31255281938145\\
0.4782	2.30816222576008\\
0.4965	2.30816222576008\\
0.4988	2.29968168577224\\
0.5024	2.29968168577224\\
0.5047	2.29168230824678\\
0.5188	2.29168230824678\\
0.5212	2.287920178305\\
0.5257	2.287920178305\\
0.5283	2.26396647607936\\
0.5337	2.26396647607936\\
0.5362	2.26078038118214\\
0.5712	2.25910100555927\\
0.5741	2.23597474077817\\
0.6066	2.23597474077817\\
0.6095	2.23015829606948\\
0.6136	2.22774616180985\\
0.6423	2.22593876790817\\
0.6453	2.22286648338708\\
0.6492	2.22286648338708\\
0.652200000000001	2.21452753241052\\
0.6559	2.20592955468194\\
0.6632	2.20592955468194\\
0.6663	2.20105961696919\\
0.678300000000001	2.20105961696919\\
0.6815	2.18973488282604\\
0.769099999999999	2.18973488282604\\
0.7731	2.16806604013927\\
0.7783	2.15360285544743\\
0.8	2.15360285544743\\
0.8037	2.1454560788604\\
0.8147	2.1454560788604\\
0.818500000000001	2.14066892131414\\
0.9885	2.13992637346398\\
0.993099999999999	2.13690222189366\\
1	2.13690222189366\\
};
% \addlegendentry{RRT*}

\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.009	4.48092761220874	1.14828116904353	0.657047874284936\\
0.01	4.35568956403842	0.584367008879092	0.610358504866243\\
0.02	3.91223361358866	0.354307672309628	0.459450634539152\\
0.03	3.57023228411545	0.327881738017198	0.228687923799721\\
0.04	3.39302858438613	0.198724357927246	0.271690058132336\\
0.05	3.29701530889852	0.276907172201428	0.245938803824713\\
0.06	3.21231057747091	0.237935652459102	0.284670518264213\\
0.07	3.0891877780229	0.246795225251391	0.240418237171961\\
0.08	2.9230133534572	0.224936991321072	0.156990001209723\\
0.09	2.9109111800927	0.198799693937433	0.170423306093253\\
0.1	2.86415644211746	0.155431375607157	0.213840112034928\\
0.2	2.52965837961519	0.084307770670621	0.111832030565636\\
0.3	2.39330127195371	0.0840070576851555	0.076827191327872\\
0.4	2.33588234119484	0.0539942542022191	0.0901077088725222\\
0.5	2.29968168577224	0.058536594750485	0.0966181896009322\\
0.6	2.23597474077817	0.0895005953425358	0.122285366471078\\
0.7	2.18973488282604	0.102083127636027	0.19103802197282\\
0.8	2.15360285544743	0.106472115343803	0.169274047025049\\
0.9	2.13992637346398	0.094675771623232	0.22351939885762\\
1	2.13690222189366	0.0921860810553783	0.225870107232321\\
};
\addplot [color=muiorange, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiorange}, forget plot]
  table[row sep=crcr]{%
0.007	3.9607043471475\\
};
\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.007	3.9607043471475	0.346745991107009	0.449244268484482\\
};
\addplot [color=muiorange, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.006	3.9657043471475\\
0.006	3.9557043471475\\
nan	nan\\
0.006	3.9607043471475\\
0.01	3.9607043471475\\
nan	nan\\
0.01	3.9657043471475\\
0.01	3.9557043471475\\
};
\addplot [color=muiorange, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.007	5.37004996037001\\
0.0075	5.37004996037001\\
0.0076	5.1379572581473\\
0.00779999999999999	5.1379572581473\\
0.008	4.74628494844658\\
0.0082	4.74628494844658\\
0.0083	4.56936154017718\\
0.00839999999999999	4.56936154017718\\
0.0085	4.50788445567973\\
0.00859999999999999	4.50001390956194\\
0.00869999999999999	4.50001390956194\\
0.00889999999999999	4.39864709294137\\
0.00939999999999999	4.39864709294137\\
0.0095	4.34453453454048\\
0.0103	4.34453453454048\\
0.0105	4.18050355670535\\
0.0107	4.18050355670535\\
0.0108	4.09255832439541\\
0.011	4.09255832439541\\
0.0111	4.05065774650124\\
0.0114	4.05065774650124\\
0.0115	4.02537467343672\\
0.0124	4.02537467343672\\
0.0125	4.00461274783571\\
0.0142	4.00461274783571\\
0.0143	3.99094212519808\\
0.0146	3.99094212519808\\
0.0147	3.96582768010348\\
0.0151	3.96582768010348\\
0.0152	3.95018016759294\\
0.0154	3.95018016759294\\
0.0155	3.93200837429892\\
0.0156	3.93200837429892\\
0.0158	3.87772642557982\\
0.0167	3.87772642557982\\
0.0168	3.85276857575007\\
0.0171	3.85276857575007\\
0.0172	3.83062257820534\\
0.0202	3.83062257820534\\
0.0203	3.80436467306492\\
0.0207	3.80436467306492\\
0.0208	3.79711135456222\\
0.021	3.79711135456222\\
0.0212	3.79492062515816\\
0.0222	3.79492062515816\\
0.0224	3.79053827085031\\
0.0231	3.79053827085031\\
0.0233	3.78140232403443\\
0.0235	3.78140232403443\\
0.0237	3.77365130399449\\
0.0242	3.77365130399449\\
0.0244	3.71456014144175\\
0.0246	3.69344129794574\\
0.0265	3.69298129775045\\
0.0267	3.67595628550792\\
0.0283	3.67595628550792\\
0.0285	3.6649061274862\\
0.0288	3.6649061274862\\
0.029	3.65243468885845\\
0.0311	3.65243468885845\\
0.0313	3.63739405041093\\
0.0318	3.63739405041093\\
0.032	3.60577702638022\\
0.0334	3.60577702638022\\
0.0336	3.57851655953805\\
0.0352	3.57851655953805\\
0.0354	3.54426348084555\\
0.036	3.54426348084555\\
0.0362	3.49360305643384\\
0.0372	3.49360305643384\\
0.0374	3.49064773543142\\
0.0415	3.49064773543142\\
0.0416	3.48629146473042\\
0.0419	3.45116805402803\\
0.0421	3.4352521146074\\
0.0441	3.4352521146074\\
0.0443999999999999	3.40538374443808\\
0.0449	3.40538374443808\\
0.0451999999999999	3.3566117878831\\
0.0457	3.3566117878831\\
0.046	3.32340918696071\\
0.0504999999999999	3.32340918696071\\
0.0508999999999999	3.30821318359539\\
0.0515	3.30821318359539\\
0.0518	3.28600109977591\\
0.0536	3.28600109977591\\
0.0539	3.27912552146688\\
0.0547	3.27912552146688\\
0.055	3.27232887480628\\
0.0565999999999999	3.27232887480628\\
0.0569	3.26812409822837\\
0.0602	3.26685118505959\\
0.0607	3.26535136975628\\
0.0613	3.26535136975628\\
0.0616	3.26130461321341\\
0.0619999999999999	3.25461623000216\\
0.0627999999999999	3.25461623000216\\
0.0631	3.24426144471122\\
0.0645	3.24426144471122\\
0.0648	3.23355999699037\\
0.0665	3.23355999699037\\
0.0669	3.21784176898779\\
0.0685999999999999	3.21784176898779\\
0.0691	3.20495613628789\\
0.0703	3.20495613628789\\
0.0707	3.20140670937796\\
0.0713999999999999	3.20140670937796\\
0.0718	3.19816378853259\\
0.0724	3.19486729550998\\
0.075	3.19486729550998\\
0.0754	3.19143776079126\\
0.0759	3.18863064008548\\
0.0769999999999999	3.18863064008548\\
0.0775000000000001	3.1757182663152\\
0.0785999999999999	3.1757182663152\\
0.0789999999999999	3.16567488740004\\
0.0801	3.16567488740004\\
0.0805	3.14574258893376\\
0.0856999999999999	3.14574258893376\\
0.0862	3.11896683140797\\
0.0874	3.11721230392612\\
0.0879	3.11478080308671\\
0.0889999999999999	3.11294928662305\\
0.0895	3.09946549008532\\
0.0903	3.08852238535614\\
0.0933999999999999	3.0867442470317\\
0.0939	3.08107137150409\\
0.0951999999999999	3.08107137150409\\
0.0957999999999999	3.05925025918455\\
0.0969999999999999	3.05925025918455\\
0.0975	3.0540727661906\\
0.0987	3.0540727661906\\
0.0992	3.04407468518289\\
0.0998999999999999	3.04407468518289\\
0.1004	3.03538010665279\\
0.1036	3.03453051418895\\
0.1042	3.02239043105862\\
0.1072	3.02239043105862\\
0.1077	3.00822704374215\\
0.1091	2.99652614778045\\
0.111	2.99499164996909\\
0.1116	2.98477826740509\\
0.1135	2.98477826740509\\
0.1141	2.96913476455586\\
0.1147	2.96913476455586\\
0.1153	2.96137803915263\\
0.1162	2.95307216249629\\
0.1197	2.95307216249629\\
0.1203	2.94457167860888\\
0.1227	2.94457167860888\\
0.1233	2.9402771517372\\
0.1247	2.9402771517372\\
0.1253	2.93132204081994\\
0.1263	2.92186803482914\\
0.1305	2.92186803482914\\
0.1312	2.91921169578296\\
0.1322	2.91629772954682\\
0.1331	2.91629772954682\\
0.1339	2.90643975526439\\
0.1351	2.90643975526439\\
0.1358	2.89576479475964\\
0.137	2.89576479475964\\
0.1377	2.89318517060419\\
0.1455	2.89263655331239\\
0.1462	2.8891929285829\\
0.1472	2.88472402570487\\
0.1508	2.88472402570487\\
0.1515	2.88142093817482\\
0.1526	2.87907391021811\\
0.1536	2.87660605991592\\
0.1556	2.87660605991592\\
0.1565	2.87132503541137\\
0.1614	2.87132503541137\\
0.1624	2.859200401526\\
0.1636	2.85150268697978\\
0.1646	2.83945406141223\\
0.1656	2.82733531849735\\
0.1675	2.82733531849735\\
0.1685	2.81659127291594\\
0.1693	2.81659127291594\\
0.1704	2.79773469865178\\
0.1733	2.79773469865178\\
0.1741	2.7919025913007\\
0.1763	2.7919025913007\\
0.1772	2.78466535622798\\
0.1789	2.78109995181697\\
0.186	2.77970961325634\\
0.1869	2.77674195929337\\
0.1895	2.77674195929337\\
0.1904	2.77447696643111\\
0.1917	2.77447696643111\\
0.1926	2.7650216393279\\
0.1938	2.7650216393279\\
0.1947	2.75185571837364\\
0.1963	2.75185571837364\\
0.1973	2.74515637640694\\
0.2011	2.74349700332121\\
0.2025	2.72550659675194\\
0.2036	2.71424468255087\\
0.2048	2.70603529807271\\
0.2059	2.70603529807271\\
0.2069	2.69267143340648\\
0.2104	2.69130611622863\\
0.2114	2.68094410268478\\
0.2185	2.67929849389175\\
0.2196	2.67636917243269\\
0.2209	2.67110228819917\\
0.2234	2.67110228819917\\
0.2245	2.66729344666146\\
0.2265	2.66565305647645\\
0.2276	2.66132142733093\\
0.2293	2.66132142733093\\
0.2306	2.64175854995252\\
0.2368	2.64175854995252\\
0.238	2.62808868800126\\
0.2462	2.62808868800126\\
0.2474	2.62070075680737\\
0.2487	2.62070075680737\\
0.2499	2.61232150046299\\
0.2521	2.60463066213006\\
0.2701	2.60463066213006\\
0.2714	2.59891873718363\\
0.2782	2.59891873718363\\
0.2795	2.58249799380506\\
0.2857	2.58249799380506\\
0.2871	2.56553849112211\\
0.2889	2.56553849112211\\
0.2904	2.5565232058338\\
0.2939	2.54185294860167\\
0.2976	2.54185294860167\\
0.299	2.52828092276265\\
0.3151	2.52828092276265\\
0.3167	2.52163407903535\\
0.3337	2.52062481032445\\
0.3354	2.50003639321089\\
0.339	2.50003639321089\\
0.3406	2.49539718768552\\
0.3458	2.49539718768552\\
0.3475	2.48321817044922\\
0.3497	2.48321817044922\\
0.3513	2.47089755682032\\
0.3581	2.47089755682032\\
0.3598	2.46871800325822\\
0.3642	2.46728558029712\\
0.3678	2.46567875809962\\
0.3712	2.46063682908643\\
0.3771	2.46063682908643\\
0.379	2.44820850835048\\
0.3842	2.44820850835048\\
0.3861	2.44236034342139\\
0.3926	2.44236034342139\\
0.3944	2.43636090315739\\
0.3968	2.43636090315739\\
0.3987	2.42789114180526\\
0.4007	2.42789114180526\\
0.4027	2.41269569687044\\
0.4324	2.41269569687044\\
0.4344	2.40682196615999\\
0.4372	2.40484585653744\\
0.4397	2.40110930409479\\
0.456	2.40110930409479\\
0.4581	2.39323097007242\\
0.4647	2.39323097007242\\
0.4669	2.38632636774442\\
0.5271	2.38438430354432\\
0.5321	2.38295498593498\\
0.5423	2.38295498593498\\
0.5448	2.37941362885032\\
0.548399999999999	2.37214439010401\\
0.5613	2.3708182259941\\
0.5639	2.36137980266518\\
0.5672	2.36137980266518\\
0.569800000000001	2.34999585024808\\
0.575	2.32927155777823\\
0.6113	2.32927155777823\\
0.6141	2.32410924133494\\
0.6293	2.32410924133494\\
0.6322	2.31960480831315\\
0.639600000000001	2.31944722044804\\
0.6426	2.31566185178213\\
0.6489	2.31077355202718\\
0.6642	2.31077355202718\\
0.667299999999999	2.30846865267937\\
0.6747	2.30846865267937\\
0.6778	2.30498043463422\\
0.7228	2.30498043463422\\
0.7264	2.2926113803852\\
0.7308	2.2926113803852\\
0.734199999999999	2.28686953690192\\
0.772699999999999	2.28504549949276\\
0.7786	2.28332034632483\\
0.8368	2.28174832471073\\
0.8407	2.27912515818873\\
0.8477	2.27912515818873\\
0.8516	2.27207728814495\\
0.8789	2.27207728814495\\
0.883000000000001	2.26200985989964\\
0.8894	2.25714244224886\\
0.906700000000001	2.25714244224886\\
0.9109	2.24305140504176\\
0.917599999999999	2.24305140504176\\
0.921899999999999	2.22385924869416\\
0.980899999999999	2.22385924869416\\
0.985500000000001	2.21058365548667\\
0.9998	2.21058365548667\\
1	2.18277872724666\\
};
% \addlegendentry{RRT\#}

\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	4.34453453454048	1.18511756354895	0.68044628788584\\
0.02	3.83062257820534	0.373494917079738	0.494190039805027\\
0.03	3.65243468885845	0.335871291963506	0.387855882893358\\
0.04	3.49064773543142	0.30777432494758	0.299964767858526\\
0.05	3.32340918696071	0.349194302016845	0.166438045933306\\
0.06	3.26685118505959	0.329039214805592	0.154288311699375\\
0.07	3.20495613628789	0.324072641895273	0.137922456053541\\
0.08	3.16567488740003	0.113317755598058	0.166834063694061\\
0.09	3.08852238535614	0.166009519137195	0.168441323308287\\
0.1	3.03538010665279	0.121591034374613	0.14294002097718\\
0.2	2.74349700332121	0.111301704132003	0.128127720776231\\
0.3	2.52828092276265	0.141233339718877	0.110385368529268\\
0.4	2.42789114180526	0.136039721316999	0.0964232518063568\\
0.5	2.38438430354432	0.0785877632485756	0.126739173199148\\
0.6	2.32927155777823	0.0861671862090274	0.149928104333946\\
0.7	2.30498043463422	0.0789223891832402	0.170458674195031\\
0.8	2.28332034632483	0.0613804194008529	0.207722331980111\\
0.9	2.25714244224886	0.0699327833086874	0.188876244336226\\
1	2.18277872724666	0.122072643807736	0.134801295523945\\
};
\addplot [color=muiblue, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiblue}, forget plot]
  table[row sep=crcr]{%
0.01195	3.10654604337366\\
};
\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01195	3.10654604337366	0.265082835097792	0.261929145459483\\
};
\addplot [color=muiblue, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0103	3.11154604337366\\
0.0103	3.10154604337366\\
nan	nan\\
0.0103	3.10654604337366\\
0.0137	3.10654604337366\\
nan	nan\\
0.0137	3.11154604337366\\
0.0137	3.10154604337366\\
};
\addplot [color=muiblue, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.012	3.43966741259735\\
0.0125	3.43966741259735\\
0.0126	3.42566136383867\\
0.0129	3.42566136383867\\
0.013	3.37310166194095\\
0.0131	3.37310166194095\\
0.0133	3.32132054841702\\
0.0134	3.32132054841702\\
0.0135	3.31192930932843\\
0.0136	3.29128276252094\\
0.0138	3.29128276252094\\
0.0139	3.22730436702655\\
0.0141	3.22730436702655\\
0.0142	3.1794406570257\\
0.0149	3.1794406570257\\
0.015	3.15102470356901\\
0.0171	3.15102470356901\\
0.0172	3.14255680467475\\
0.0173	3.14255680467475\\
0.0174	3.13058660322409\\
0.0178	3.13058660322409\\
0.0179	3.1188716586222\\
0.0187	3.1188716586222\\
0.0189	3.11607997309019\\
0.0204	3.11607997309019\\
0.0206	3.09077403274625\\
0.0208	3.02387180130799\\
0.0212	3.02387180130799\\
0.0214	2.99466141074435\\
0.0217	2.99466141074435\\
0.022	2.95830975718505\\
0.0228	2.95830975718505\\
0.023	2.93315034343474\\
0.0235	2.87579145879805\\
0.0237	2.87579145879805\\
0.0243	2.78490898074589\\
0.0247	2.78429473456772\\
0.025	2.73424870386398\\
0.0252	2.73424870386398\\
0.0254	2.72658253585361\\
0.0257	2.70149966220578\\
0.026	2.70149966220578\\
0.0262	2.69762311783525\\
0.0267	2.63768363086294\\
0.0271	2.63768363086294\\
0.0272	2.63384645471213\\
0.0274	2.60738960223014\\
0.0276	2.60738960223014\\
0.0278	2.58024050280333\\
0.0298	2.57851399778195\\
0.0303	2.57728327203558\\
0.0387	2.57664324477514\\
0.0389	2.57505221711119\\
0.0394	2.56194351462108\\
0.0405	2.56194351462108\\
0.0407	2.54566609092006\\
0.041	2.54566609092006\\
0.0411	2.54079752428505\\
0.0413	2.52299703570403\\
0.044	2.52299703570403\\
0.0443	2.50586991206298\\
0.045	2.50586991206298\\
0.0453	2.49513716907677\\
0.0463	2.49513716907677\\
0.0466	2.48176541250956\\
0.0482	2.4801153715283\\
0.0488	2.46264688185025\\
0.0491	2.44194231601098\\
0.0505	2.44029476659951\\
0.0508	2.42229874297514\\
0.0556	2.42229874297514\\
0.056	2.41285922299631\\
0.0584	2.41285922299631\\
0.0588	2.39943505888508\\
0.0608	2.39943505888508\\
0.0611	2.39154356841357\\
0.0623	2.39154356841357\\
0.0626	2.38354269912989\\
0.0653	2.38354269912989\\
0.0657	2.37938047345955\\
0.0664	2.37938047345955\\
0.0668	2.37599972723732\\
0.0704	2.37409338043139\\
0.0708	2.37036619194097\\
0.0715	2.36255118193123\\
0.072	2.34966864464382\\
0.0725	2.3396272871902\\
0.0750999999999999	2.3396272871902\\
0.0755	2.33579296387861\\
0.0869	2.33579296387861\\
0.0873999999999999	2.3314053285691\\
0.0906	2.3314053285691\\
0.0911	2.32661351052514\\
0.0918	2.31352730309698\\
0.0924	2.31352730309698\\
0.0929	2.28818631161694\\
0.0942999999999999	2.28818631161694\\
0.0948	2.27058929538399\\
0.0953	2.26981442981339\\
0.0958	2.26589691264415\\
0.0991	2.26589691264415\\
0.0995999999999999	2.2591373448311\\
0.1007	2.2591373448311\\
0.1013	2.24683244621154\\
0.1021	2.24216219838694\\
0.1041	2.24097598071901\\
0.1046	2.23974698245692\\
0.1051	2.23496545448727\\
0.1069	2.23496545448727\\
0.1075	2.22705800937815\\
0.1113	2.22626893769797\\
0.1119	2.22170316805223\\
0.1133	2.22170316805223\\
0.1139	2.21703318486709\\
0.116	2.21703318486709\\
0.1166	2.21161011254335\\
0.1173	2.207579651312\\
0.1225	2.207579651312\\
0.1231	2.20458797854975\\
0.1287	2.20458797854975\\
0.1293	2.19525192509198\\
0.1339	2.19525192509198\\
0.1346	2.1907244293502\\
0.1361	2.18800176265373\\
0.1381	2.18800176265373\\
0.1388	2.1845635731358\\
0.1423	2.1845635731358\\
0.143	2.16687025535073\\
0.1528	2.16687025535073\\
0.1536	2.15221831933262\\
0.1561	2.15221831933262\\
0.1569	2.14443184541957\\
0.1578	2.14443184541957\\
0.1586	2.12268117785868\\
0.1606	2.12268117785868\\
0.1614	2.10047760491893\\
0.1726	2.10047760491893\\
0.1737	2.07356561399222\\
0.1759	2.07356561399222\\
0.1768	2.07157493672912\\
0.1798	2.07157493672912\\
0.1807	2.06427308226573\\
0.1956	2.06427308226573\\
0.1965	2.05585347806935\\
0.1994	2.0545725276636\\
0.2004	2.03850514644531\\
0.2064	2.03850514644531\\
0.2074	1.99159325543255\\
0.2203	1.99159325543255\\
0.2217	1.93233591684859\\
0.2242	1.93233591684859\\
0.2253	1.89331515721166\\
0.2311	1.89331515721166\\
0.2322	1.8758513169156\\
0.2349	1.8758513169156\\
0.236	1.86639611642946\\
0.248	1.86639611642946\\
0.2496	1.84657578898272\\
0.2554	1.84657578898272\\
0.257	1.83122512501301\\
0.267	1.83122512501301\\
0.2683	1.82424409430437\\
0.2724	1.82424409430437\\
0.2738	1.81202392384856\\
0.2889	1.81202392384856\\
0.2903	1.80000344626047\\
0.2964	1.80000344626047\\
0.2979	1.78516692194369\\
0.3005	1.77368449821517\\
0.3037	1.7713827618923\\
0.3154	1.7713827618923\\
0.3169	1.76131760272612\\
0.3205	1.76027168217969\\
0.322	1.73501183086266\\
0.3406	1.73501183086266\\
0.3422	1.72314770587727\\
0.3457	1.72314770587727\\
0.3475	1.69109194342485\\
0.355	1.69109194342485\\
0.3567	1.67848985796196\\
0.3608	1.67848985796196\\
0.3625	1.673881083113\\
0.3735	1.673881083113\\
0.3753	1.65976075153389\\
0.3784	1.64462432067354\\
0.3898	1.64462432067354\\
0.3916	1.63425225662349\\
0.4168	1.63425225662349\\
0.4188	1.61313837795516\\
0.4242	1.61313837795516\\
0.4262	1.59617547496803\\
0.4359	1.59433453346382\\
0.438	1.58786217062659\\
0.4449	1.58786217062659\\
0.447	1.58106152176078\\
0.4574	1.58106152176078\\
0.4597	1.57311647689397\\
0.4739	1.57311647689397\\
0.4761	1.57024470706416\\
0.4791	1.57024470706416\\
0.4813	1.56787904289277\\
0.4866	1.56787904289277\\
0.4889	1.56345199386767\\
0.4928	1.55504115641444\\
0.5002	1.55504115641444\\
0.5025	1.54402583964033\\
0.5089	1.54402583964033\\
0.5114	1.5274870990748\\
0.5356	1.52589018903464\\
0.5489	1.52543728814447\\
0.5594	1.52513228588923\\
0.562	1.51590825754588\\
0.5685	1.51590825754588\\
0.5711	1.51350235051518\\
0.5752	1.51350235051518\\
0.578	1.49911003543023\\
0.6041	1.49911003543023\\
0.6071	1.4913259075316\\
0.6284	1.4913259075316\\
0.6313	1.48567695142617\\
0.6378	1.48432627827317\\
0.6461	1.48332987732966\\
0.6491	1.4754348820314\\
0.6521	1.47224762987667\\
0.6552	1.46427757772107\\
0.719	1.46323387711179\\
0.7279	1.46215922455434\\
0.7404	1.46215922455434\\
0.7439	1.4575546993909\\
0.7492	1.45374116880857\\
0.7556	1.45069617402478\\
0.7702	1.45069617402478\\
0.7738	1.44763048650641\\
0.8353	1.44570489247249\\
0.8392	1.44135270623411\\
0.8645	1.44135270623411\\
0.8685	1.43761248035443\\
0.9115	1.43653040213385\\
0.9237	1.43554010763283\\
0.9295	1.43554010763283\\
0.9338	1.43144892686992\\
1	1.43025651294635\\
};
% \addlegendentry{BIT*}

\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	3.11607997309019	0.325364725360314	0.362938674781864\\
0.03	2.57728327203558	0.150963645970194	0.13523924646966\\
0.04	2.56194351462108	0.137725099167008	0.185823926952824\\
0.05	2.44194231601098	0.134615224186738	0.118916064503331\\
0.06	2.39943505888508	0.162725918773367	0.130067720017041\\
0.07	2.37409338043139	0.142945364065386	0.153707142091003\\
0.08	2.33579296387861	0.106878443583647	0.117691988260254\\
0.09	2.3314053285691	0.08463752399491	0.140263803442839\\
0.1	2.2591373448311	0.123504014419751	0.212177898438565\\
0.2	2.03850514644531	0.18215463024398	0.339759782861057\\
0.3	1.77368449821517	0.304666650866152	0.176353927286605\\
0.4	1.63425225662349	0.19850809815432	0.154137019214352\\
0.5	1.55504115641444	0.136754743022884	0.106496843018551\\
0.6	1.49911003543023	0.0886521908413109	0.0708957895561517\\
0.7	1.46323387711179	0.105651978426037	0.0501234102275943\\
0.8	1.44570489247249	0.0794692633604983	0.0490628171257361\\
0.9	1.4369406318284	0.053819042470086	0.0469760711460676\\
1	1.43025651294635	0.042767839217221	0.046959446436228\\
};
\addplot [color=muilightgreen, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muilightgreen}, forget plot]
  table[row sep=crcr]{%
0.0057	3.30422706263112\\
};
\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0057	3.30422706263112	0.260258189605619	0.208218230507432\\
};
\addplot [color=muilightgreen, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.005	3.30922706263112\\
0.005	3.29922706263112\\
nan	nan\\
0.005	3.30422706263112\\
0.0064	3.30422706263112\\
nan	nan\\
0.0064	3.30922706263112\\
0.0064	3.29922706263112\\
};
\addplot [color=muilightgreen, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0057	4.25296004631837\\
0.00579999999999999	4.09458069975896\\
0.00589999999999999	4.08019919827642\\
0.00599999999999999	3.946709641286\\
0.0061	3.90040190469376\\
0.00619999999999999	3.87652687237317\\
0.00629999999999999	3.52559100685812\\
0.00639999999999999	3.4514412766006\\
0.0065	3.4514412766006\\
0.00659999999999999	3.41483156938029\\
0.007	3.41483156938029\\
0.0071	3.40250975216387\\
0.00719999999999999	3.40250975216387\\
0.0074	3.37348252336771\\
0.00769999999999999	3.37348252336771\\
0.00779999999999999	3.3449535692646\\
0.00839999999999999	3.3449535692646\\
0.0085	3.31672387117882\\
0.00879999999999999	3.31672387117882\\
0.00899999999999999	3.30548305541121\\
0.00909999999999999	3.30475087160636\\
0.00919999999999999	3.29264811221504\\
0.00929999999999999	3.29264811221504\\
0.00939999999999999	3.28885707012857\\
0.00969999999999999	3.28885707012857\\
0.00979999999999999	3.27052316898653\\
0.0104	3.27052316898653\\
0.0105	3.24863026002288\\
0.0107	3.24863026002288\\
0.0108	3.24301817958613\\
0.0118	3.24219993366091\\
0.012	3.24102588480865\\
0.0126	3.24102588480865\\
0.0127	3.22604663433485\\
0.0139	3.22604663433485\\
0.014	3.19726477132453\\
0.0145	3.19726477132453\\
0.0147	3.16416130148528\\
0.0148	3.16416130148528\\
0.0149	3.15010835549444\\
0.015	3.15010835549444\\
0.0151	3.13829039559326\\
0.0156	3.13829039559326\\
0.0157	3.11441741367123\\
0.0159	3.11441741367123\\
0.016	3.07498467491199\\
0.0167	3.07498467491199\\
0.0168	3.05439137147397\\
0.017	3.05439137147397\\
0.0173	2.9908027815341\\
0.0174	2.9908027815341\\
0.0175	2.98600167503016\\
0.0176	2.98600167503016\\
0.0178	2.95531919464284\\
0.0179	2.94632181740264\\
0.0181	2.94632181740264\\
0.0182	2.91033176088558\\
0.0186	2.91033176088558\\
0.0188	2.85287549170633\\
0.0189	2.83413127894066\\
0.0191	2.83413127894066\\
0.0192	2.82178840823152\\
0.0193	2.82178840823152\\
0.0194	2.7986128786652\\
0.0196	2.79750412798935\\
0.0201	2.78956360099258\\
0.0203	2.77259552803795\\
0.0209	2.77259552803795\\
0.021	2.75444643545771\\
0.0211	2.75444643545771\\
0.0212	2.7370242374584\\
0.0213	2.7370242374584\\
0.0215	2.73285296648786\\
0.0218	2.73285296648786\\
0.022	2.72642031853051\\
0.0226	2.72642031853051\\
0.0227	2.72347402328289\\
0.0229	2.71394214313693\\
0.0232	2.71394214313693\\
0.0234	2.68364579222155\\
0.0236	2.66496589920634\\
0.0248	2.66301816766134\\
0.025	2.65191392375212\\
0.0254	2.65191392375212\\
0.0256	2.63778957269538\\
0.0259	2.63308098680607\\
0.0262	2.63308098680607\\
0.0264	2.62053316621643\\
0.0271	2.62053316621643\\
0.0273	2.6077817833188\\
0.0278	2.6077817833188\\
0.028	2.60263573652579\\
0.0287	2.60206489959574\\
0.0289	2.58915258322264\\
0.0301	2.58915258322264\\
0.0304	2.578605795403\\
0.0314	2.578605795403\\
0.0316	2.57645170991738\\
0.0328	2.57481279181459\\
0.033	2.56739224820572\\
0.0333	2.56739224820572\\
0.0336	2.54455520677957\\
0.0342	2.54455520677957\\
0.0344	2.54233576064528\\
0.0353	2.5374968759461\\
0.0364	2.5374968759461\\
0.0366	2.53454172831358\\
0.0372	2.53454172831358\\
0.0374	2.5280163340802\\
0.04	2.5280163340802\\
0.0402	2.52049676464\\
0.0409	2.52049676464\\
0.0412	2.51812649157469\\
0.0419	2.51688748214832\\
0.0422	2.50386542744272\\
0.0428	2.50386542744272\\
0.0432	2.48226202466375\\
0.0434	2.48226202466375\\
0.0437	2.46048559072726\\
0.0443999999999999	2.46048559072726\\
0.0447	2.45595724340491\\
0.0454	2.44637474918099\\
0.0473	2.44637474918099\\
0.0475999999999999	2.4339938830742\\
0.0504	2.4339938830742\\
0.0507	2.42895453523513\\
0.0562	2.4284353732891\\
0.0565	2.42567541140723\\
0.0576	2.42567541140723\\
0.0579	2.41598235595879\\
0.0608	2.41598235595879\\
0.0613	2.39557265248425\\
0.0616999999999999	2.38209859084302\\
0.0623	2.37819484508366\\
0.0651	2.37628006027651\\
0.0655	2.37296572131856\\
0.0660999999999999	2.37296572131856\\
0.0665	2.3660611356326\\
0.0682	2.3660611356326\\
0.0685999999999999	2.36408087458196\\
0.0696	2.36274655465014\\
0.07	2.35910280219616\\
0.0705	2.35240704138462\\
0.0708999999999999	2.35240704138462\\
0.0712999999999999	2.34751538405813\\
0.0745	2.34661261142964\\
0.0766	2.34041707619645\\
0.0775000000000001	2.3309197224648\\
0.0787	2.32984567508095\\
0.0790999999999999	2.32984567508095\\
0.0795	2.32747850170415\\
0.0805	2.32747850170415\\
0.0808999999999999	2.32162742522479\\
0.0826999999999999	2.32162742522479\\
0.0831	2.31782026959902\\
0.0837	2.31782026959902\\
0.0841	2.30454637783369\\
0.0847	2.30454637783369\\
0.0851	2.29293571779339\\
0.0876000000000001	2.29293571779339\\
0.0881	2.28873421826605\\
0.0926	2.28873421826605\\
0.0931	2.2859589244899\\
0.0965999999999999	2.2859589244899\\
0.0971000000000001	2.28236495167767\\
0.0980000000000001	2.27625649085098\\
0.1039	2.27625649085098\\
0.1044	2.27037829934532\\
0.1055	2.27037829934532\\
0.106	2.26481482567589\\
0.1066	2.25296685172747\\
0.1109	2.25296685172747\\
0.1115	2.2420889941967\\
0.1244	2.2420889941967\\
0.1253	2.23561693123583\\
0.1264	2.23561693123583\\
0.127	2.22878935413812\\
0.1277	2.22878935413812\\
0.1283	2.22467179321873\\
0.1303	2.22467179321873\\
0.1309	2.21992891714757\\
0.135	2.21992891714757\\
0.1357	2.21321272456657\\
0.1394	2.21321272456657\\
0.1401	2.20792663611248\\
0.1414	2.20792663611248\\
0.1421	2.20368607967989\\
0.1439	2.20256400509776\\
0.1458	2.20157187829098\\
0.1591	2.20157187829098\\
0.16	2.19309311551894\\
0.1643	2.19309311551894\\
0.1652	2.1831092616328\\
0.1668	2.16369919270447\\
0.1701	2.16369919270447\\
0.1712	2.15039593290106\\
0.1739	2.15039593290106\\
0.1747	2.14164274213854\\
0.1759	2.12952299508482\\
0.1827	2.12952299508482\\
0.1837	2.11631852078856\\
0.1857	2.11631852078856\\
0.1866	2.1040280425397\\
0.189	2.1040280425397\\
0.1899	2.09159417407398\\
0.1966	2.09159417407398\\
0.1976	2.0729389552835\\
0.1998	2.0729389552835\\
0.2008	2.06631509216512\\
0.2028	2.06631509216512\\
0.2038	2.04066300184011\\
0.2061	2.04066300184011\\
0.2074	1.96953950949032\\
0.2144	1.96953950949032\\
0.2154	1.96596214764019\\
0.218	1.96596214764019\\
0.219	1.94314098499716\\
0.2202	1.94314098499716\\
0.2213	1.91073472854865\\
0.2318	1.91073472854865\\
0.2329	1.87624956428988\\
0.2346	1.87624956428988\\
0.2357	1.85177167070735\\
0.2396	1.85177167070735\\
0.2407	1.84524280034945\\
0.2422	1.84524280034945\\
0.2434	1.81972087219302\\
0.2552	1.81972087219302\\
0.2564	1.79501164388688\\
0.2754	1.79451654200732\\
0.2767	1.78331772121825\\
0.2806	1.78331772121825\\
0.2819	1.77741055913939\\
0.2886	1.77741055913939\\
0.29	1.77465937353966\\
0.2959	1.77465937353966\\
0.2973	1.74732971164795\\
0.3039	1.74732971164795\\
0.3053	1.74116866413461\\
0.3322	1.74116866413461\\
0.3338	1.71440813383395\\
0.359	1.71440813383395\\
0.3608	1.67824608231624\\
0.3632	1.67367785820257\\
0.3676	1.67367785820257\\
0.3693	1.66314375818876\\
0.3976	1.66314375818876\\
0.3995	1.64834182085203\\
0.4023	1.64834182085203\\
0.4042	1.62422792241704\\
0.4229	1.62422792241704\\
0.4249	1.62125224551456\\
0.4297	1.61589757194463\\
0.4438	1.61589757194463\\
0.4459	1.60523551507523\\
0.4513	1.60523551507523\\
0.4534	1.59604359072734\\
0.4616	1.59604359072734\\
0.4638	1.59148660800847\\
0.4714	1.59148660800847\\
0.4737	1.57954521727967\\
0.4822	1.57954521727967\\
0.4845	1.56199307698143\\
0.4991	1.56199307698143\\
0.5015	1.55632915224302\\
0.5042	1.55332973819081\\
0.5255	1.55332973819081\\
0.528	1.54873642930692\\
0.5335	1.54873642930692\\
0.536	1.54199815433322\\
0.5636	1.54199815433322\\
0.5662	1.53755756440546\\
0.569800000000001	1.53755756440546\\
0.5725	1.53387802610561\\
0.577299999999999	1.53047766816684\\
0.5897	1.5282608486011\\
0.5996	1.5282608486011\\
0.6024	1.52451500819703\\
0.6108	1.52451500819703\\
0.6136	1.5215129750605\\
0.6283	1.5215129750605\\
0.631199999999999	1.51782955445453\\
0.640699999999999	1.51782955445453\\
0.6437	1.51098094604946\\
0.6488	1.51098094604946\\
0.6518	1.50756020151058\\
0.665	1.50756020151058\\
0.668099999999999	1.50500663002908\\
0.6772	1.50406570581067\\
0.682099999999999	1.50406570581067\\
0.6853	1.50004552085673\\
0.6934	1.49867865897567\\
0.7056	1.49867865897567\\
0.7089	1.49648245813349\\
0.729	1.49648245813349\\
0.7324	1.49357997953125\\
0.741900000000001	1.48676996164439\\
0.756	1.4867551562926\\
0.7596	1.47891957164698\\
0.7757	1.47891957164698\\
0.7793	1.47502478265539\\
0.7841	1.4725311563879\\
0.822599999999999	1.47144559374186\\
0.831700000000001	1.47021260184807\\
0.841599999999999	1.46832430813779\\
0.845500000000001	1.45755461051141\\
0.8653	1.45755461051141\\
0.8693	1.44820252141688\\
0.892500000000001	1.44642083867705\\
0.896799999999999	1.44101783585318\\
0.9359	1.44101783585318\\
0.940200000000001	1.43744106520921\\
0.952599999999999	1.43624497109622\\
0.979900000000001	1.4347787269391\\
0.984400000000001	1.43263815793918\\
1	1.43263815793918\\
};
% \addlegendentry{ABIT*}

\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.007	3.41483156938029	0.677370131051221	0.30357686478602\\
0.008	3.3449535692646	0.468881131738032	0.252288483662094\\
0.009	3.30548305541121	0.457577952004304	0.313760636385842\\
0.01	3.27052316898653	0.223624071502045	0.305603894554354\\
0.02	2.78956360099258	0.220690961230862	0.152532764419284\\
0.03	2.58915258322264	0.138992005659373	0.122332839308226\\
0.04	2.5280163340802	0.122519672598592	0.12204854931854\\
0.05	2.4339938830742	0.109137762357873	0.0949881997087951\\
0.06	2.41598235595879	0.101136338801948	0.0907581770705534\\
0.07	2.35910280219616	0.0856197554599754	0.0920615823305519\\
0.08	2.32747850170415	0.0572460225685516	0.10385180026993\\
0.09	2.28873421826605	0.0864558735988581	0.17482447345114\\
0.1	2.27625649085098	0.0867449138666343	0.191834687921403\\
0.2	2.06631509216512	0.157311609269097	0.296342908348061\\
0.3	1.74732971164795	0.259506192728046	0.201600705236698\\
0.4	1.64834182085203	0.273498953413257	0.143527436566285\\
0.5	1.55632915224302	0.226653738371687	0.0789876455193657\\
0.6	1.52451500819703	0.0995692136538748	0.0582074852934695\\
0.7	1.49867865897567	0.0839952754320188	0.0646132915317601\\
0.8	1.47144559374186	0.0742834126693923	0.0656245696403315\\
0.9	1.44101783585318	0.0940116337071664	0.0438433300442276\\
1	1.43263815793918	0.0748570276230223	0.0397087490928372\\
};
\end{axis}
\end{scope}

\begin{scope}[xshift = \AxisWidth + 1.3cm, yshift = 0cm] % ROW 0 COL 1
\begin{axis}[% R 0 C 1 SOLUTION PLOT
width=\AxisWidth,
height=\SolutionAxisHeight,
at={(0cm, 0cm)},
scale only axis,
xmode=log,
xmin=0.004,
xmax=1,
xminorticks=true,
xlabel={\empty},
xticklabel={\empty},
ymin=0,
ymax=101,
ylabel near ticks,
ytick={0,50,100},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Success [\%]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0045	0\\
0.00529999999999999	4\\
0.00699999999999989	13\\
0.00810000000000001	22\\
0.00900000000000001	26\\
0.0108	44\\
0.0179	90\\
0.0207999999999998	94\\
0.0244000000000002	98\\
0.0277999999999999	99\\
0.0327000000000004	100\\
1	100\\
};
% \addlegendentry{RRTConnect}

\addplot [color=muipurple, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0157000000000002	0\\
0.0172000000000001	1\\
0.0199000000000003	2\\
0.0350999999999998	11\\
0.0410999999999996	13\\
0.0578000000000005	19\\
0.0701999999999995	23\\
0.0769999999999994	28\\
0.0891999999999991	32\\
0.097400000000001	35\\
0.159900000000002	49\\
0.489099999999995	79\\
0.542800000000005	82\\
0.603999999999994	82\\
0.658100000000003	85\\
0.749899999999991	88\\
0.851099999999996	89\\
0.981300000000009	89\\
1	90\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muired, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.00759999999999994	0\\
0.00829999999999989	1\\
0.0109000000000001	1\\
0.0119000000000001	2\\
0.0129999999999999	4\\
0.0141999999999999	5\\
0.0155999999999999	7\\
0.0172000000000001	9\\
0.0210999999999999	12\\
0.0245999999999997	15\\
0.0277999999999999	20\\
0.0349000000000003	28\\
0.04	34\\
0.0455999999999997	36\\
0.0506999999999992	46\\
0.0681999999999993	49\\
0.0880999999999999	54\\
0.0960999999999994	56\\
0.160999999999997	63\\
0.180100000000001	65\\
0.196399999999997	68\\
0.222200000000003	68\\
0.242300000000001	71\\
0.281899999999999	72\\
0.328400000000005	73\\
0.431099999999999	78\\
0.479300000000004	80\\
0.527199999999997	80\\
0.574399999999996	83\\
0.664199999999993	86\\
0.735099999999998	86\\
0.800599999999992	87\\
0.988599999999991	87\\
1	88\\
};
% \addlegendentry{RRT*}

\addplot [color=muiorange, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0109000000000001	0\\
0.0119000000000001	1\\
0.0155999999999999	1\\
0.0170999999999999	4\\
0.0218000000000003	4\\
0.0239000000000004	6\\
0.0268999999999998	8\\
0.0298999999999998	11\\
0.0361000000000006	20\\
0.0405999999999998	22\\
0.0458000000000001	32\\
0.0491999999999994	38\\
0.0540000000000001	42\\
0.067399999999999	47\\
0.0894999999999998	55\\
0.1003	57\\
0.140500000000002	60\\
0.156299999999998	61\\
0.189999999999998	61\\
0.207	62\\
0.247199999999997	64\\
0.274399999999996	66\\
0.301700000000004	69\\
0.395399999999998	69\\
0.430799999999997	71\\
0.492400000000003	71\\
0.536500000000006	74\\
0.590099999999998	76\\
0.65700000000001	76\\
0.71569999999999	78\\
0.840400000000012	78\\
0.915299999999991	79\\
1	80\\
};
% \addlegendentry{RRT\#}
\addplot [color=muiblue, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0108	0\\
0.0118000000000001	1\\
0.0129999999999999	1\\
0.0144	4\\
0.0205999999999997	12\\
0.0229000000000001	21\\
0.0266000000000002	26\\
0.03	31\\
0.0430999999999998	59\\
0.048	64\\
0.0532000000000004	67\\
0.0692	79\\
0.0755999999999989	87\\
0.0858000000000001	87\\
0.0939	92\\
0.109500000000002	97\\
0.1565	97\\
0.170600000000002	99\\
0.192399999999999	100\\
1	100\\
};
% \addlegendentry{BIT*}

\addplot [color=muilightgreen, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.00769999999999994	0\\
0.00839999999999987	1\\
0.00960000000000001	10\\
0.0110000000000001	27\\
0.0196	82\\
0.0273999999999997	92\\
0.0313	94\\
0.0367000000000004	95\\
0.0407000000000004	95\\
0.0444	96\\
0.1764	96\\
0.192300000000002	98\\
0.212200000000001	100\\
1	100\\
};
% \addlegendentry{ABIT*}

\end{axis}

\begin{axis}[% R 0 C 1 COST PLOT
width=\AxisWidth,
height=\CostAxisHeight,
at={(0cm , -\AxisVerticalOffset)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.004,
xmax=1,
xminorticks=true,
xlabel near ticks,
xticklabel style={font={\footnotesize}},
xlabel style={font={\footnotesize}, yshift=0.15cm},
xlabel={Computational time [s]},
ymin=1,
ymax=5.4,
ylabel near ticks,
ytick={1,3,5},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Median cost\vphantom{[]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=muiblue, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiblue}, forget plot]
  table[row sep=crcr]{%
0.03615	2.65899510204858\\
};
\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.03615	2.65899510204858	0.275893495915744	0.193325316733283\\
};
\addplot [color=muiblue, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0311	2.66399510204858\\
0.0311	2.65399510204858\\
nan	nan\\
0.0311	2.65899510204858\\
0.0521	2.65899510204858\\
nan	nan\\
0.0521	2.66399510204858\\
0.0521	2.65399510204858\\
};
\addplot [color=muiblue, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0362	2.97574467653566\\
0.0364	2.97574467653566\\
0.0366	2.94548560461065\\
0.0373	2.94548560461065\\
0.0375	2.87246220810203\\
0.0377	2.87246220810203\\
0.0379	2.80248216104878\\
0.0382	2.77703820955911\\
0.0402	2.77703820955911\\
0.0404	2.74951898082251\\
0.0407	2.74951898082251\\
0.0409	2.73527071591457\\
0.0418	2.73527071591457\\
0.0421	2.71158327781709\\
0.0439	2.71158327781709\\
0.0441	2.69592380322461\\
0.0455	2.69592380322461\\
0.0457	2.67998639529216\\
0.0468	2.67844260187484\\
0.0473	2.67733387687877\\
0.05	2.67733387687877\\
0.0502	2.65899510204858\\
0.0506	2.65899510204858\\
0.0511	2.64629671760538\\
0.0568	2.64629671760538\\
0.0571	2.63934874240439\\
0.0578	2.63934874240439\\
0.0581	2.6253468166305\\
0.0584	2.6253468166305\\
0.0587	2.60981783278283\\
0.0591	2.60981783278283\\
0.0594	2.59983970264598\\
0.0607	2.59983970264598\\
0.061	2.58988441027187\\
0.0614	2.58448355972907\\
0.0656	2.58448355972907\\
0.0659	2.56666859259898\\
0.0663	2.56666859259898\\
0.0666	2.54561773022704\\
0.0671	2.53168524938002\\
0.0674	2.53168524938002\\
0.0677	2.5042323201908\\
0.0704	2.5042323201908\\
0.0705	2.50188136048688\\
0.0708	2.47864883788187\\
0.0728999999999999	2.47864883788187\\
0.0734	2.43648142035802\\
0.0738	2.43648142035802\\
0.0741	2.43147292156809\\
0.0746	2.42318215615523\\
0.077	2.42318215615523\\
0.0773	2.40701584337152\\
0.0798	2.40701584337152\\
0.0802	2.37891234576816\\
0.0808	2.37891234576816\\
0.0813	2.32214309087797\\
0.0833	2.32214309087797\\
0.0837	2.30126291139169\\
0.0854	2.30126291139169\\
0.0858	2.25554812501453\\
0.0869999999999999	2.20840074446045\\
0.0875	2.20437833840531\\
0.0881	2.20437833840531\\
0.0884999999999999	2.19968929955149\\
0.0920999999999999	2.19968929955149\\
0.0925	2.19189050880725\\
0.0967	2.19098208796087\\
0.0974999999999999	2.189837235235\\
0.0979	2.189837235235\\
0.0983	2.17961917252113\\
0.0987999999999999	2.17183753322774\\
0.0992	2.14978133086068\\
0.109	2.14978133086068\\
0.1095	2.1319191692485\\
0.1102	2.1319191692485\\
0.1109	2.1115526822372\\
0.1138	2.1115526822372\\
0.1143	2.09190946917291\\
0.1163	2.09190946917291\\
0.1168	2.06913824367005\\
0.1174	2.05625634852861\\
0.1194	2.05625634852861\\
0.1199	2.0539778776012\\
0.1246	2.0539778776012\\
0.1251	2.046564029813\\
0.1287	2.046564029813\\
0.1293	2.01253226773682\\
0.1299	2.01253226773682\\
0.1304	1.99995643091278\\
0.1317	1.99995643091278\\
0.1323	1.98598858268431\\
0.133	1.98598858268431\\
0.1339	1.97393972966213\\
0.1347	1.97393972966213\\
0.1353	1.96507988773255\\
0.1384	1.96507988773255\\
0.139	1.93954205895373\\
0.1419	1.93954205895373\\
0.1425	1.92694761012355\\
0.1456	1.92649136502771\\
0.1464	1.89542887516962\\
0.1517	1.89542887516962\\
0.1523	1.88068240468347\\
0.1561	1.87908567998365\\
0.1569	1.87641955431638\\
0.1579	1.86590951934275\\
0.1588	1.86590951934275\\
0.16	1.85238193657176\\
0.1622	1.85238193657176\\
0.1629	1.84690003805028\\
0.1677	1.84690003805028\\
0.1684	1.83277262403914\\
0.1695	1.83277262403914\\
0.1702	1.81549209792166\\
0.1709	1.81549209792166\\
0.1716	1.8099679053128\\
0.1752	1.8099679053128\\
0.1759	1.80156670427355\\
0.177	1.80156670427355\\
0.1777	1.79144330866131\\
0.1786	1.78627272233635\\
0.1797	1.78627272233635\\
0.1804	1.78192109954988\\
0.1819	1.78192109954988\\
0.1826	1.77829355458247\\
0.1938	1.77733872082236\\
0.1946	1.77166306070648\\
0.1955	1.76588464812769\\
0.1967	1.76089640268493\\
0.1978	1.74877133955915\\
0.201	1.74877133955915\\
0.2018	1.73025566260415\\
0.2028	1.72525851454519\\
0.2036	1.72054425096085\\
0.2131	1.71919384168094\\
0.214	1.70034908306037\\
0.2154	1.70034908306037\\
0.2163	1.67868587468886\\
0.2221	1.67868587468886\\
0.2234	1.65291878809197\\
0.2302	1.65291878809197\\
0.2311	1.646917772418\\
0.2427	1.6456286100495\\
0.2443	1.62147265665139\\
0.2462	1.62147265665139\\
0.2472	1.61924842303264\\
0.2485	1.61924842303264\\
0.2495	1.61630161013725\\
0.2573	1.61630161013725\\
0.2583	1.61239010685753\\
0.26	1.60793150762712\\
0.273	1.60793150762712\\
0.2742	1.5986274656056\\
0.2772	1.5986274656056\\
0.2783	1.59522030956984\\
0.2801	1.58366723563976\\
0.2823	1.57382769422736\\
0.2895	1.57292167366263\\
0.2907	1.57039621503974\\
0.297	1.57021323983707\\
0.2982	1.56818726774514\\
0.3026	1.56818726774514\\
0.3038	1.56277747566803\\
0.3056	1.5575598296001\\
0.3124	1.55617011580029\\
0.314	1.55459258765388\\
0.3211	1.55182905925863\\
0.3248	1.55182905925863\\
0.3262	1.53241342098629\\
0.336	1.53241342098629\\
0.3373	1.52609435278305\\
0.3388	1.52609435278305\\
0.3401	1.52138516581551\\
0.3419	1.51840285500841\\
0.3459	1.51840285500841\\
0.3473	1.51666105572693\\
0.3588	1.51512409759086\\
0.3602	1.51110463844467\\
0.363	1.50754332697119\\
0.3693	1.5067967842101\\
0.3708	1.49594665804768\\
0.3727	1.49594665804768\\
0.3742	1.49091554726787\\
0.3763	1.48534821743673\\
0.3784	1.48089726429996\\
0.3808	1.47978700325794\\
0.3824	1.47572629828424\\
0.4278	1.47435555898061\\
0.4298	1.46557464718416\\
0.4328	1.46306926339169\\
0.4352	1.46306926339169\\
0.437	1.45804621822474\\
0.4442	1.45804621822474\\
0.4459	1.45301096322118\\
0.4488	1.45301096322118\\
0.4507	1.44805021373897\\
0.4574	1.44380747299726\\
0.4592	1.4398926747845\\
0.4664	1.4398926747845\\
0.4682	1.43696624918747\\
0.4867	1.43696624918747\\
0.4887	1.4275029330832\\
0.5293	1.4275029330832\\
0.5314	1.42563757747456\\
0.5525	1.42531950496705\\
0.5547	1.42225614715557\\
0.5827	1.42198635856091\\
0.5851	1.41695161938485\\
0.6313	1.4160158266074\\
0.6338	1.41336467252958\\
0.6412	1.41336467252958\\
0.6437	1.41008476770513\\
0.6494	1.41008476770513\\
0.652	1.40428896562634\\
0.6932	1.40428896562634\\
0.6959	1.40214635775362\\
0.6994	1.40214635775362\\
0.7021	1.39740257117055\\
0.7067	1.39198979841554\\
0.7232	1.39187224514137\\
0.726	1.38935308943552\\
0.7614	1.38782421798811\\
0.7669	1.38468361114115\\
0.797	1.38352789946651\\
0.8013	1.37844226899636\\
0.8323	1.37686952115386\\
0.8356	1.37285332344278\\
0.8454	1.37203383784535\\
0.8488	1.36996619171358\\
0.8598	1.36909252695146\\
0.8817	1.36813198564519\\
0.8851	1.36548092178433\\
0.9788	1.36548092178433\\
0.9827	1.35968978894339\\
0.9907	1.3573366082368\\
1	1.3573366082368\\
};
% \addlegendentry{BIT*}

\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.06	2.59983970264598	0.39556703916836	0.299550156053712\\
0.07	2.5042323201908	0.305803498048945	0.394052775019794\\
0.08	2.37891234576816	0.431123472471585	0.317438108861769\\
0.09	2.19968929955149	0.239289788811305	0.153942028380621\\
0.1	2.14978133086068	0.153606541400348	0.157135652726039\\
0.2	1.74877133955915	0.083887534599181	0.140847843710322\\
0.3	1.56818726774514	0.104363754705094	0.065544675431533\\
0.4	1.47539462873889	0.0726635282871608	0.0461836948032184\\
0.5	1.4275029330832	0.0589426172653325	0.0391965287658194\\
0.6	1.41695161938485	0.0519263996442412	0.036319854528549\\
0.7	1.39740257117055	0.0440051714838303	0.0377303929435746\\
0.8	1.37844226899636	0.0428764930345948	0.0283333587427768\\
0.9	1.36548092178433	0.0302429262161816	0.0264979176953126\\
1	1.3573366082368	0.0286074440025137	0.0272780186630399\\
};
\addplot [color=muilightgreen, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muilightgreen}, forget plot]
  table[row sep=crcr]{%
0.01405	3.00379615448639\\
};
\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01405	3.00379615448639	0.476938611325933	0.414647596489782\\
};
\addplot [color=muilightgreen, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0115	3.00879615448639\\
0.0115	2.99879615448639\\
nan	nan\\
0.0115	3.00379615448639\\
0.016	3.00379615448639\\
nan	nan\\
0.016	3.00879615448639\\
0.016	2.99879615448639\\
};
\addplot [color=muilightgreen, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0142	3.43869552970309\\
0.0143	3.43869552970309\\
0.0144	3.31443631421274\\
0.0148	3.31443631421274\\
0.0149	3.29324768187506\\
0.015	3.17852934697826\\
0.0153	3.17852934697826\\
0.0154	3.12565365004549\\
0.0157	3.12565365004549\\
0.0158	3.11335344731333\\
0.0159	3.06118150917799\\
0.0177	3.06118150917799\\
0.0178	3.05380111643375\\
0.018	2.98744144976979\\
0.0202	2.98744144976979\\
0.0203	2.97771932602823\\
0.0262	2.97771932602823\\
0.0264	2.96637486031362\\
0.0293	2.96637486031362\\
0.0295	2.95088750468268\\
0.0338	2.95088750468268\\
0.034	2.93667330507678\\
0.035	2.93667330507678\\
0.0354	2.84797741928084\\
0.036	2.84797741928084\\
0.0362	2.80417229899025\\
0.037	2.80417229899025\\
0.0372	2.75874108956709\\
0.0374	2.73442169570625\\
0.0379	2.73442169570625\\
0.0381	2.72291174820967\\
0.0394	2.72291174820967\\
0.0396	2.70171013544913\\
0.044	2.70171013544913\\
0.0443	2.65415536771205\\
0.0457	2.65415536771205\\
0.046	2.61522324054393\\
0.0474	2.61522324054393\\
0.0478	2.59881453109157\\
0.0482	2.59881453109157\\
0.0484	2.56098010801921\\
0.0494	2.56098010801921\\
0.0496	2.51611304459238\\
0.0498	2.51611304459238\\
0.05	2.49170671543144\\
0.0515	2.49170671543144\\
0.0517	2.4747646216603\\
0.0521	2.4747646216603\\
0.0523	2.44280419518591\\
0.0527	2.44280419518591\\
0.053	2.40612189492393\\
0.0551	2.40612189492393\\
0.0554	2.38443416984747\\
0.0558	2.37324789443735\\
0.0562	2.37324789443735\\
0.0565	2.32028068338324\\
0.0583	2.32028068338324\\
0.0586	2.30545094510934\\
0.0601	2.30545094510934\\
0.0605	2.23201010199606\\
0.0613	2.23201010199606\\
0.0616	2.22228715879241\\
0.0703	2.22228715879241\\
0.0706	2.21234451310331\\
0.0717	2.21234451310331\\
0.0721	2.1925435171657\\
0.0724	2.1925435171657\\
0.0728	2.17520071784132\\
0.0731	2.17520071784132\\
0.0735	2.16656292605679\\
0.0782	2.16656292605679\\
0.0786	2.16165760693804\\
0.0793999999999999	2.16165760693804\\
0.0798	2.15078746921073\\
0.0814	2.15078746921073\\
0.0817999999999999	2.14565367998346\\
0.0846	2.14565367998346\\
0.0849999999999999	2.14156694514297\\
0.0867	2.14091544650613\\
0.0871	2.13797815242038\\
0.0893	2.13797815242038\\
0.0896999999999999	2.12440691796949\\
0.0906	2.12440691796949\\
0.091	2.10891851352497\\
0.1024	2.10891851352497\\
0.103	2.08306983144737\\
0.1037	2.05321978460568\\
0.107	2.05321978460568\\
0.1075	2.020680064424\\
0.1084	2.020680064424\\
0.109	1.97334606161148\\
0.1103	1.97334606161148\\
0.1108	1.95052486766388\\
0.1114	1.93444679057077\\
0.1122	1.93444679057077\\
0.1127	1.90846551258484\\
0.1147	1.90846551258484\\
0.1152	1.89590317817789\\
0.1164	1.89590317817789\\
0.1169	1.89034649712747\\
0.1175	1.89034649712747\\
0.118	1.8882875869411\\
0.1241	1.8882875869411\\
0.1247	1.86230509165465\\
0.1283	1.86230509165465\\
0.1288	1.8578691188227\\
0.1328	1.8578691188227\\
0.1334	1.855170591493\\
0.1391	1.855170591493\\
0.1397	1.83954315431079\\
0.1442	1.83954315431079\\
0.1448	1.8342423899658\\
0.146	1.83010277342891\\
0.1535	1.82867061061372\\
0.1541	1.82487898167881\\
0.1558	1.82487898167881\\
0.1564	1.81836080008232\\
0.1616	1.81776666545818\\
0.1623	1.81423982432206\\
0.1652	1.81423982432206\\
0.1668	1.79609929302137\\
0.1692	1.79609929302137\\
0.1699	1.78734835843572\\
0.1709	1.77417304751802\\
0.1726	1.77417304751802\\
0.1733	1.7632070964929\\
0.174	1.7603583067607\\
0.1751	1.7603583067607\\
0.1758	1.75667128880248\\
0.177	1.75667128880248\\
0.1777	1.75108717597554\\
0.1793	1.75108717597554\\
0.1802	1.72897437181892\\
0.1822	1.7278034818999\\
0.1829	1.72284874249422\\
0.184	1.72284874249422\\
0.1848	1.71788762124913\\
0.1864	1.71788762124913\\
0.1872	1.71523757163141\\
0.1928	1.71523757163141\\
0.1936	1.71241843959541\\
0.1949	1.7039345243559\\
0.1972	1.7039345243559\\
0.198	1.6923495800395\\
0.1988	1.69113618669131\\
0.1997	1.6765931421805\\
0.2073	1.6765931421805\\
0.2081	1.67301445022214\\
0.2099	1.67301445022214\\
0.2108	1.66994234365289\\
0.2126	1.66994234365289\\
0.2135	1.66331866867371\\
0.2155	1.66331866867371\\
0.2164	1.65771689693791\\
0.2179	1.65771689693791\\
0.2188	1.65076402507519\\
0.2224	1.65076402507519\\
0.2233	1.64307138370369\\
0.2316	1.64307138370369\\
0.2326	1.63325082240383\\
0.234	1.63325082240383\\
0.2351	1.62294387568789\\
0.2363	1.61441829515257\\
0.2377	1.61297781712039\\
0.2406	1.58633292297026\\
0.245	1.58633292297026\\
0.246	1.57684774775725\\
0.265	1.57684774775725\\
0.2662	1.57030678408952\\
0.2717	1.57030678408952\\
0.2729	1.56263468082984\\
0.2798	1.56113106635477\\
0.2837	1.56052679443377\\
0.2899	1.56052679443377\\
0.2912	1.55539571200394\\
0.2959	1.55539571200394\\
0.2971	1.54995111432277\\
0.2991	1.5412026720503\\
0.3118	1.5412026720503\\
0.313	1.53430946384975\\
0.3165	1.52819296905846\\
0.318	1.52516337701959\\
0.3204	1.52516337701959\\
0.3217	1.52165254051588\\
0.3233	1.51541429592783\\
0.3355	1.51389201653827\\
0.3368	1.51186073780262\\
0.341	1.51089866479652\\
0.3429	1.50934928446008\\
0.3658	1.50934928446008\\
0.3673	1.50304695124683\\
0.3718	1.50304695124683\\
0.3733	1.49720904486969\\
0.3751	1.49720904486969\\
0.3766	1.49294161510898\\
0.3947	1.49294161510898\\
0.3963	1.48932222525271\\
0.4124	1.48782041251045\\
0.414	1.48421439950011\\
0.4177	1.48421439950011\\
0.4193	1.48024858651353\\
0.4222	1.47559855192027\\
0.4243	1.46996423664926\\
0.4265	1.46996423664926\\
0.4282	1.46689129059668\\
0.4306	1.46340458890202\\
0.4347	1.46340458890202\\
0.4364	1.45943464059117\\
0.4576	1.45859805535275\\
0.4611	1.45734702256447\\
0.4662	1.45734702256447\\
0.468	1.45530992697844\\
0.4699	1.4500402252864\\
0.4767	1.4500402252864\\
0.4786	1.43975513335286\\
0.4925	1.43975513335286\\
0.4944	1.43388212535715\\
0.5197	1.43268894371732\\
0.5218	1.42779622398076\\
0.5265	1.42779622398076\\
0.5286	1.42594713088082\\
0.5318	1.42327835095672\\
0.5352	1.42160057118644\\
0.5728	1.42132116057157\\
0.575	1.41946595441382\\
0.5806	1.41946595441382\\
0.5829	1.41567652930404\\
0.5933	1.41559179065021\\
0.5956	1.41352940107451\\
0.6135	1.41229779751094\\
0.6159	1.40834990609192\\
0.6289	1.40834990609192\\
0.6314	1.40538874363827\\
0.6506	1.40396304303063\\
0.6537	1.40277728615892\\
0.6563	1.39919630084231\\
0.668	1.39919630084231\\
0.6706	1.39620316342941\\
0.6829	1.39456172799265\\
0.687	1.39112524020855\\
0.7083	1.38970311051277\\
0.7129	1.3870787119566\\
0.7575	1.38552797650638\\
0.7615	1.38395291931093\\
0.7997	1.38330370255108\\
0.803	1.37126435839115\\
0.8208	1.37040932675435\\
0.824	1.36656252248497\\
0.8842	1.3652091765554\\
0.8895	1.36457584020281\\
0.893	1.36209600867053\\
0.9123	1.36209600867053\\
0.9158	1.35924468797672\\
0.9286	1.35851153628317\\
0.935999999999999	1.35731736928926\\
0.9757	1.35731736928926\\
0.9795	1.35016326688852\\
1	1.35016326688852\\
};
% \addlegendentry{ABIT*}

\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	2.98744144976979	0.600709251850681	0.431272602334376\\
0.03	2.95088750468268	0.434274017802809	0.466250218260717\\
0.04	2.70171013544913	0.56309391195984	0.362508994245969\\
0.05	2.49170671543144	0.588364226103142	0.334595992563294\\
0.06	2.30545094510934	0.413138695896186	0.295030690208496\\
0.07	2.22228715879241	0.362442025112563	0.269127893405029\\
0.08	2.15078746921073	0.311579034774736	0.271354149666808\\
0.09	2.12440691796949	0.24248735140926	0.293059543482036\\
0.1	2.10891851352497	0.229980096803564	0.307820933060705\\
0.2	1.6765931421805	0.133911126254145	0.0997085460916129\\
0.3	1.5412026720503	0.0611619028920387	0.0764009549044888\\
0.4	1.48932222525271	0.0650782830362588	0.0680873192978912\\
0.5	1.43268894371732	0.0697888624544829	0.0447317991277023\\
0.6	1.41352940107451	0.0605644287292275	0.0325588450736976\\
0.7	1.38970311051277	0.0363778007177751	0.0472141105763564\\
0.8	1.37877752751186	0.0331434138005955	0.0372399488706492\\
0.9	1.36209600867053	0.0277583187741239	0.0314536237130707\\
1	1.35016326688852	0.0349904629779902	0.0289886478197512\\
};
\addplot [color=black, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, black}]
  table[row sep=crcr]{%
0.011548084	3.05180649555802\\
};
% \addlegendentry{RRTConnect}

\addplot [color=black, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.011548084	3.05180649555802	0.220799751303237	0.469906926463546\\
};
\addplot [color=black, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.009695716	3.05680649555802\\
0.009695716	3.04680649555802\\
nan	nan\\
0.009695716	3.05180649555802\\
0.013525511	3.05180649555802\\
nan	nan\\
0.013525511	3.05680649555802\\
0.013525511	3.04680649555802\\
};
\addplot [color=muipurple, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muipurple}, forget plot]
  table[row sep=crcr]{%
0.16565	2.5479205\\
};
\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.16565	2.5479205	0.1563995	0.1721915\\
};
\addplot [color=muipurple, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.096	2.5529205\\
0.096	2.5429205\\
nan	nan\\
0.096	2.5479205\\
0.2918	2.5479205\\
nan	nan\\
0.2918	2.5529205\\
0.2918	2.5429205\\
};
\addplot [color=muipurple, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.1658	3.285892\\
0.1686	3.285892\\
0.1695	3.2070145\\
0.172	3.2070145\\
0.1727	3.17539\\
0.1836	3.17539\\
0.1844	3.145727\\
0.1928	3.145727\\
0.1936	3.1136985\\
0.198	3.1136985\\
0.1988	3.0760675\\
0.2129	3.0760675\\
0.2139	3.0017105\\
0.2203	3.0017105\\
0.2214	2.9510265\\
0.2237	2.9510265\\
0.2246	2.908937\\
0.2307	2.908937\\
0.2316	2.869532\\
0.2332	2.869532\\
0.2341	2.8292835\\
0.2557	2.8292835\\
0.2568	2.7797575\\
0.279	2.7797575\\
0.2801	2.7477315\\
0.2912	2.7477315\\
0.2924	2.6812835\\
0.2943	2.646842\\
0.2962	2.643097\\
0.3099	2.643097\\
0.3111	2.638231\\
0.3245	2.638231\\
0.3258	2.6304815\\
0.3284	2.6304815\\
0.3297	2.60862\\
0.3353	2.60862\\
0.3366	2.5894395\\
0.3471	2.5894395\\
0.3487	2.574118\\
0.3688	2.574118\\
0.3703	2.5686065\\
0.393	2.5679745\\
0.3946	2.5645675\\
0.417	2.5645675\\
0.4186	2.554252\\
0.4225	2.554252\\
0.4242	2.541012\\
0.4275	2.541012\\
0.4292	2.5325495\\
0.452	2.5325495\\
0.4538	2.5283835\\
0.4583	2.5283835\\
0.4601	2.5194745\\
0.4643	2.5194745\\
0.4661	2.5109165\\
0.4886	2.5109165\\
0.4905	2.507181\\
0.4941	2.4970525\\
0.4986	2.4970525\\
0.5006	2.4852795\\
0.5278	2.4852795\\
0.5299	2.481822\\
0.5555	2.481822\\
0.5577	2.4756705\\
0.561	2.4756705\\
0.5632	2.4707635\\
0.5931	2.4707635\\
0.5954	2.468834\\
0.5979	2.468834\\
0.6002	2.4596595\\
0.604	2.4596595\\
0.6064	2.442508\\
0.6408	2.442508\\
0.6433	2.4132535\\
0.6462	2.3728675\\
0.668	2.3728675\\
0.6706	2.3666575\\
0.6863	2.3666575\\
0.689	2.361963\\
0.696	2.351908\\
0.6987	2.325409\\
0.7814	2.325409\\
0.7844	2.294789\\
0.8189	2.294789\\
0.8221	2.283561\\
0.8285	2.283561\\
0.8317	2.2764505\\
0.8454	2.2764505\\
0.8487	2.271589\\
0.8981	2.271589\\
0.9016	2.2625195\\
0.9893	2.2625195\\
0.9931	2.2531375\\
1	2.2521785\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3	2.643097	0.646162	0.158394\\
0.4	2.5645675	0.2092095	0.2039505\\
0.5	2.4852795	0.1043795	0.2314585\\
0.6	2.4596595	0.1090865	0.2081535\\
0.7	2.325409	0.184316	0.189278\\
0.8	2.294789	0.214829	0.158658\\
0.9	2.2625195	0.2268415	0.1465255\\
1	2.2521785	0.2193925	0.1720425\\
};
\addplot [color=muired, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muired}, forget plot]
  table[row sep=crcr]{%
0.0735	3.06697804968156\\
};
\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0735	3.06697804968156	0.498918121493734	0.37367020407787\\
};
\addplot [color=muired, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0372	3.07197804968156\\
0.0372	3.06197804968156\\
nan	nan\\
0.0372	3.06697804968156\\
0.1814	3.06697804968156\\
nan	nan\\
0.1814	3.07197804968156\\
0.1814	3.06197804968156\\
};
\addplot [color=muired, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0742999999999999	5.13198083008276\\
0.0807	5.13198083008276\\
0.0811	4.88326229639698\\
0.0864	4.88326229639698\\
0.0867999999999999	4.78855970310437\\
0.0873	4.78855970310437\\
0.0876999999999999	4.67407697305647\\
0.0881	4.63075216959611\\
0.0884999999999999	4.51550579797276\\
0.0941999999999999	4.51550579797276\\
0.0946	4.49146958941803\\
0.0957999999999999	4.49146958941803\\
0.0962	4.39522561440264\\
0.1021	4.39522561440264\\
0.1025	4.26747291377285\\
0.1103	4.26747291377285\\
0.1108	4.11243221003504\\
0.1114	4.03399622918832\\
0.1299	4.03399622918832\\
0.1304	3.87385480709049\\
0.1324	3.87385480709049\\
0.133	3.60665052082448\\
0.1367	3.60665052082448\\
0.1373	3.57336905770723\\
0.1708	3.57336905770723\\
0.1715	3.56138175656775\\
0.1733	3.56138175656775\\
0.174	3.5380579059129\\
0.1775	3.5380579059129\\
0.1782	3.50926440251097\\
0.1801	3.50926440251097\\
0.1808	3.45113013969301\\
0.182	3.36307945474296\\
0.1857	3.36307945474296\\
0.1865	3.29158678384566\\
0.1945	3.29158678384566\\
0.1953	3.25679490015617\\
0.2004	3.25679490015617\\
0.2012	3.23940308960455\\
0.2055	3.23940308960455\\
0.2063	3.19553675886746\\
0.2222	3.19553675886746\\
0.2231	3.16984283875108\\
0.2271	3.16984283875108\\
0.228	3.15202283498305\\
0.2411	3.15202283498305\\
0.2421	3.10575446576446\\
0.2454	3.10575446576446\\
0.2464	3.01934863094109\\
0.3016	3.01845651167209\\
0.3028	2.98164973265571\\
0.3182	2.98164973265571\\
0.3195	2.97272672091409\\
0.3219	2.95596764671753\\
0.3254	2.95596764671753\\
0.3274	2.9373148055007\\
0.3488	2.9373148055007\\
0.3502	2.91934362559607\\
0.357	2.91934362559607\\
0.3584	2.91037790254056\\
0.3694	2.91037790254056\\
0.3709	2.90219088157775\\
0.3724	2.89574587609049\\
0.375	2.89574587609049\\
0.3765	2.88035689617132\\
0.3799	2.88035689617132\\
0.3814	2.85927479986917\\
0.3994	2.85927479986917\\
0.401	2.82985549700545\\
0.4065	2.82985549700545\\
0.4081	2.78600914358337\\
0.4183	2.78600914358337\\
0.42	2.73136918450851\\
0.4331	2.73136918450851\\
0.4348	2.72451068976032\\
0.4394	2.72451068976032\\
0.4411	2.71782777886241\\
0.4453	2.71782777886241\\
0.4471	2.67979288326217\\
0.5247	2.67979288326217\\
0.527	2.65707374249317\\
0.5293	2.63340663068082\\
0.5398	2.63340663068082\\
0.5419	2.62710784769493\\
0.547	2.62710784769493\\
0.5491	2.60692670360181\\
0.572199999999999	2.60692670360181\\
0.5744	2.58379649849395\\
0.5859	2.58379649849395\\
0.5882	2.57617191008433\\
0.599800000000001	2.57617191008433\\
0.6022	2.56507972139831\\
0.6052	2.55342163511963\\
0.6093	2.54643084324667\\
0.620000000000001	2.54643084324667\\
0.6225	2.45199167892527\\
0.638300000000001	2.45199167892527\\
0.6408	2.43218227225915\\
0.6771	2.43218227225915\\
0.679700000000001	2.40402499069419\\
0.6829	2.40402499069419\\
0.685599999999999	2.3760911194758\\
0.6978	2.3760911194758\\
0.7005	2.35483670565928\\
0.7054	2.33538326291219\\
0.7177	2.33538326291219\\
0.720499999999999	2.31923785194648\\
0.8183	2.31923785194648\\
0.821499999999999	2.30741881128122\\
0.8254	2.30332774105256\\
0.872299999999999	2.30332774105256\\
0.8758	2.26622156464067\\
0.9565	2.26486505942019\\
0.9606	2.23675650521982\\
0.980100000000001	2.23675650521982\\
0.983900000000001	2.21363124328886\\
1	2.21363124328886\\
};
% \addlegendentry{RRT*}

\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.2	3.25679490015617	1.43164557832348	0.444354875629493\\
0.3	3.01845651167209	0.82182431577088	0.291997379818644\\
0.4	2.82985549700545	0.342406443955437	0.370881458128719\\
0.5	2.67979288326217	0.364292311725479	0.370734314976011\\
0.6	2.56507972139831	0.324355440690214	0.331137876027684\\
0.7	2.35483670565928	0.338708564061655	0.195743929244512\\
0.8	2.31923785194648	0.271560384916604	0.203519097557894\\
0.9	2.26622156464067	0.274407234366198	0.208758896906945\\
1	2.21363124328886	0.223466236695452	0.184434925933465\\
};
\addplot [color=muiorange, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiorange}, forget plot]
  table[row sep=crcr]{%
0.07655	3.29511250104427\\
};
\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.07655	3.29511250104427	0.545581220318252	0.399577871549096\\
};
\addplot [color=muiorange, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0472	3.30011250104427\\
0.0472	3.29011250104428\\
nan	nan\\
0.0472	3.29511250104427\\
0.2753	3.29511250104427\\
nan	nan\\
0.2753	3.30011250104427\\
0.2753	3.29011250104428\\
};
\addplot [color=muiorange, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0783	4.5469643203875\\
0.0787999999999999	4.5469643203875\\
0.0792	4.22692472169453\\
0.0837	4.22692472169453\\
0.0841	4.06512106426133\\
0.0851999999999999	4.06512106426133\\
0.0856000000000001	3.96037719413957\\
0.0907	3.96037719413957\\
0.0910999999999999	3.88840915951863\\
0.1137	3.88840915951863\\
0.1142	3.87574588871727\\
0.1234	3.87574588871727\\
0.1239	3.8561156055697\\
0.1256	3.8561156055697\\
0.1261	3.80737184553385\\
0.1435	3.80737184553385\\
0.1441	3.71713985955555\\
0.2167	3.71713985955555\\
0.2176	3.63386104106506\\
0.2501	3.63386104106506\\
0.2511	3.59516866159246\\
0.269	3.59516866159246\\
0.2701	3.51233582138058\\
0.2841	3.51233582138058\\
0.2852	3.45927121017927\\
0.2891	3.45927121017927\\
0.2903	3.43706018324494\\
0.2966	3.43706018324494\\
0.2978	3.39114935908658\\
0.2991	3.39114935908658\\
0.3003	3.35036243741423\\
0.317	3.35036243741423\\
0.3183	3.33273229329452\\
0.3346	3.33273229329452\\
0.3359	3.31890514236871\\
0.3803	3.31890514236871\\
0.3818	3.29511250104427\\
0.4046	3.29511250104427\\
0.4062	3.2760770778947\\
0.4238	3.2760770778947\\
0.4255	3.27205920629237\\
0.4654	3.27205920629237\\
0.4672	3.21041424521048\\
0.4707	3.21041424521048\\
0.4726	3.11369227394601\\
0.4891	3.11369227394601\\
0.491	3.01456716700451\\
0.4943	2.94669128118362\\
0.506	2.94669128118362\\
0.508	2.94029111698054\\
0.5108	2.94029111698054\\
0.512799999999999	2.9167516253082\\
0.5266	2.9167516253082\\
0.5287	2.91247826008684\\
0.5447	2.91247826008684\\
0.5468	2.87074075602994\\
0.5723	2.87074075602994\\
0.5745	2.84056754428983\\
0.657	2.84056754428983\\
0.6596	2.81581736515637\\
0.6657	2.81581736515637\\
0.6684	2.62376784980199\\
0.6855	2.62376784980199\\
0.6882	2.58059425850749\\
0.7307	2.58059425850749\\
0.733499999999999	2.53958357908621\\
0.8066	2.53958357908621\\
0.809799999999999	2.51689400824216\\
0.822499999999999	2.51689400824216\\
0.8257	2.48851332636534\\
0.8404	2.48851332636534\\
0.8437	2.44453211970201\\
0.8654	2.44453211970201\\
0.868800000000001	2.43979983006056\\
0.8924	2.43825269238229\\
0.8959	2.4270161632265\\
0.941499999999999	2.4270161632265\\
0.9452	2.40824257623471\\
0.9944	2.40824257623471\\
0.998299999999999	2.38464898222858\\
1	2.38464898222858\\
};
% \addlegendentry{RRT\#}

\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3	3.35036243741423	1.33916700869836	0.651620749199086\\
0.4	3.29511250104427	1.05238517072165	0.783426390737501\\
0.5	2.94669128118362	0.827358688521553	0.502688405682079\\
0.6	2.84056754428983	0.623462586648496	0.445612209010354\\
0.7	2.58059425850749	0.691714827066679	0.253418752540921\\
0.8	2.53958357908621	0.578406921116679	0.225380174276176\\
0.9	2.4270161632265	0.65903040565814	0.173311972874234\\
1	2.38464898222858	0.605997089693257	0.156203785457365\\
};
\end{axis}
\end{scope}

\begin{scope}[xshift = \AxisWidth + \AxisWidth + 2.6cm, yshift = 0.0cm] % ROW 0 COL 2
\begin{axis}[% R 0 C 2 SOLUTION PLOT
width=\AxisWidth,
height=\SolutionAxisHeight,
at={(0cm, 0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1.0,
xminorticks=true,
xlabel={\empty},
xticklabel={\empty},
ymin=0,
ymax=101,
ylabel near ticks,
ytick={0,50,100},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Success [\%]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0018	0\\
0.00189999999999998	1\\
0.00389999999999997	88\\
0.00509999999999994	96\\
0.00660000000000006	98\\
0.0101999999999999	98\\
0.0111999999999998	100\\
1	100\\
};
% \addlegendentry{RRTConnect}

\addplot [color=muipurple, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.003	0\\
0.00339999999999996	2\\
0.00580000000000007	10\\
0.00649999999999995	10\\
0.00709999999999993	11\\
0.00930000000000013	18\\
0.01	21\\
0.0129000000000001	39\\
0.0138999999999999	43\\
0.0152999999999998	48\\
0.0174000000000002	53\\
0.0218000000000003	65\\
0.0239000000000004	70\\
0.0282999999999996	74\\
0.0311999999999998	79\\
0.0347000000000005	80\\
0.0701000000000003	93\\
0.0808999999999994	95\\
0.133400000000002	95\\
0.145000000000002	97\\
0.1699	98\\
1	98\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muired, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0024	0\\
0.00279999999999996	2\\
0.00310000000000004	2\\
0.00339999999999996	3\\
0.00389999999999997	4\\
0.00540000000000001	9\\
0.00590000000000005	9\\
0.00699999999999989	15\\
0.0075	17\\
0.00829999999999989	23\\
0.0099000000000001	31\\
0.0119000000000001	41\\
0.0135	52\\
0.0160999999999997	65\\
0.0207	79\\
0.0248000000000003	86\\
0.0275000000000002	89\\
0.0364000000000003	93\\
0.0455000000000004	93\\
0.0495000000000005	94\\
0.0558000000000008	94\\
0.0606000000000003	95\\
0.162900000000002	95\\
0.176899999999998	96\\
0.236699999999999	96\\
0.257099999999998	97\\
0.341799999999996	97\\
0.371200000000005	98\\
0.419200000000005	98\\
0.455200000000003	99\\
1	99\\
};
% \addlegendentry{RRT*}

\addplot [color=muiorange, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0023	0\\
0.00259999999999998	1\\
0.003	1\\
0.00330000000000003	2\\
0.004	4\\
0.00580000000000007	13\\
0.00720000000000001	21\\
0.00790000000000007	24\\
0.0087000000000001	30\\
0.00969999999999993	35\\
0.0116000000000001	45\\
0.0153999999999999	57\\
0.0173	60\\
0.0226999999999997	72\\
0.0254999999999997	80\\
0.0286	86\\
0.0318999999999996	90\\
0.0352000000000003	90\\
0.0384000000000001	92\\
0.0443000000000001	94\\
0.0487000000000005	96\\
0.0894999999999998	96\\
0.0972000000000002	97\\
0.1219	97\\
0.132400000000001	98\\
0.456799999999995	98\\
0.496100000000003	99\\
0.673699999999996	99\\
0.731599999999993	100\\
1	100\\
};
% \addlegendentry{RRT\#}

\addplot [color=muiblue, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.005	0\\
0.00540000000000001	8\\
0.00810000000000001	81\\
0.0101000000000001	84\\
0.0122999999999999	84\\
0.0134000000000001	86\\
0.0147	86\\
0.0163999999999998	90\\
0.0184	91\\
0.0204999999999997	92\\
0.0227999999999998	92\\
0.0248999999999997	94\\
0.0281000000000003	95\\
0.0329	95\\
0.0358999999999998	97\\
0.0403000000000002	98\\
0.046	98\\
0.05	99\\
0.0717000000000011	99\\
0.0779000000000009	100\\
1	100\\
};
% \addlegendentry{BIT*}

\addplot [color=muilightgreen, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0049	0\\
0.00569999999999995	23\\
0.00779999999999994	90\\
0.00980000000000001	94\\
0.0112999999999999	96\\
0.0125	96\\
0.0139999999999998	100\\
1	100\\
};
% \addlegendentry{ABIT*}
\end{axis}

\begin{axis}[% R 0 C 2 COST PLOT
width=\AxisWidth,
height=\CostAxisHeight,
at={(0cm, -\AxisVerticalOffset)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1.0,
xminorticks=true,
xlabel near ticks,
xticklabel style={font={\footnotesize}},
xlabel style={font={\footnotesize}, yshift=0.15cm},
xlabel={Computational time [s]},
ymin=0.9,
ymax=2.8,
ylabel near ticks,
ytick={1.0,1.5,2.0,2.5},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Median cost\vphantom{[]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, black}]
  table[row sep=crcr]{%
0.0026291355	1.39007238355708\\
};
% \addlegendentry{RRTConnect}

\addplot [color=black, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0026291355	1.39007238355708	0.106251835405818	0.159627934988434\\
};
\addplot [color=black, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.002297137	1.39507238355708\\
0.002297137	1.38507238355708\\
nan	nan\\
0.002297137	1.39007238355708\\
0.002881428	1.39007238355708\\
nan	nan\\
0.002881428	1.39507238355708\\
0.002881428	1.38507238355708\\
};
\addplot [color=muipurple, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muipurple}, forget plot]
  table[row sep=crcr]{%
0.01575	1.3354475\\
};
\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01575	1.3354475	0.1454395	0.1216865\\
};
\addplot [color=muipurple, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0122	1.3404475\\
0.0122	1.3304475\\
nan	nan\\
0.0122	1.3354475\\
0.0219	1.3354475\\
nan	nan\\
0.0219	1.3404475\\
0.0219	1.3304475\\
};
\addplot [color=muipurple, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0159	2.0817725\\
0.0167	2.0817725\\
0.0168	1.954852\\
0.0169	1.954852\\
0.017	1.8238525\\
0.0172	1.8238525\\
0.0173	1.7671125\\
0.0177	1.7671125\\
0.0178	1.7510815\\
0.0183	1.7510815\\
0.0184	1.7055\\
0.0185	1.6367615\\
0.0186	1.6367615\\
0.0187	1.603078\\
0.0189	1.603078\\
0.019	1.589281\\
0.0191	1.583664\\
0.0193	1.583664\\
0.0194	1.554814\\
0.0197	1.554814\\
0.0198	1.5287035\\
0.0199	1.5287035\\
0.0201	1.5247585\\
0.0207	1.5247585\\
0.0208	1.522428\\
0.0211	1.522428\\
0.0213	1.499283\\
0.0218	1.499283\\
0.0219	1.49818\\
0.0247	1.49818\\
0.0248	1.490886\\
0.0251	1.490886\\
0.0252	1.482862\\
0.0262	1.482862\\
0.0263	1.4753885\\
0.0269	1.4753885\\
0.027	1.4530235\\
0.0275	1.4530235\\
0.0276	1.4362\\
0.0285	1.4362\\
0.0286	1.434295\\
0.0301	1.434295\\
0.0302	1.423056\\
0.0303	1.423056\\
0.0304	1.411072\\
0.031	1.411072\\
0.0311	1.4090245\\
0.0319	1.4090245\\
0.032	1.407613\\
0.0351	1.407613\\
0.0352	1.4049215\\
0.0435	1.4049215\\
0.0436	1.400549\\
0.0444	1.400549\\
0.0445	1.394129\\
0.0468	1.394129\\
0.0469	1.3829325\\
0.0494	1.3829325\\
0.0496	1.3636945\\
0.0523	1.3636945\\
0.0524	1.344605\\
0.059	1.3443095\\
0.0591	1.3354475\\
0.0668	1.3354475\\
0.0669	1.327385\\
0.0728999999999999	1.327385\\
0.0731	1.3209675\\
0.0861	1.3209675\\
0.0862999999999999	1.318718\\
0.0895999999999999	1.318718\\
0.0897999999999999	1.3146415\\
0.097	1.3146415\\
0.0971	1.313053\\
0.0973	1.3067395\\
0.1213	1.3067395\\
0.1215	1.298742\\
0.1334	1.298742\\
0.1336	1.292067\\
0.1344	1.292067\\
0.1346	1.283173\\
0.1349	1.277008\\
0.1458	1.277008\\
0.1461	1.27019\\
0.1564	1.27019\\
0.1567	1.26494\\
0.1915	1.26494\\
0.1918	1.2623585\\
0.1936	1.2623585\\
0.1939	1.2525285\\
0.2337	1.2525285\\
0.2341	1.243354\\
0.4034	1.243354\\
0.404	1.2402465\\
0.4383	1.2402465\\
0.439	1.233903\\
1	1.233903\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.03	1.434295	0.154136	0.133354\\
0.04	1.4049215	0.1209715	0.1398025\\
0.05	1.3636945	0.1343705	0.1347745\\
0.06	1.3354475	0.1454395	0.1165005\\
0.07	1.327385	0.141375	0.109069\\
0.08	1.3209675	0.1426245	0.1044045\\
0.09	1.3146415	0.1204715	0.0980785\\
0.1	1.3067395	0.1058955	0.0915174999999999\\
0.2	1.2525285	0.0993125000000001	0.0674724999999998\\
0.3	1.243354	0.107896	0.058386\\
0.4	1.243354	0.107896	0.058386\\
0.5	1.233903	0.099623	0.062343\\
0.6	1.233903	0.099623	0.062343\\
0.7	1.233903	0.099623	0.062343\\
0.8	1.233903	0.099623	0.062343\\
0.9	1.233903	0.0873410000000001	0.062343\\
1	1.233903	0.0873410000000001	0.062343\\
};
\addplot [color=muired, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muired}, forget plot]
  table[row sep=crcr]{%
0.0131	1.51195315648399\\
};
\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0131	1.51195315648399	0.224991828626885	0.114992300099953\\
};
\addplot [color=muired, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0106	1.51695315648399\\
0.0106	1.50695315648399\\
nan	nan\\
0.0106	1.51195315648399\\
0.0165	1.51195315648399\\
nan	nan\\
0.0165	1.51695315648399\\
0.0165	1.50695315648399\\
};
\addplot [color=muired, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0133	2.14551326689837\\
0.0135	2.14551326689837\\
0.0136	2.0452661294108\\
0.0137	2.04039125436477\\
0.0139	2.04039125436477\\
0.014	1.98247292409181\\
0.0141	1.98247292409181\\
0.0143	1.9017229854531\\
0.0147	1.9017229854531\\
0.0148	1.89034823245225\\
0.0149	1.87549537170868\\
0.0153	1.87549537170868\\
0.0154	1.86272298083322\\
0.0155	1.79206111332116\\
0.0159	1.79206111332116\\
0.016	1.7891306979643\\
0.0164	1.7891306979643\\
0.0165	1.77569456634737\\
0.0168	1.77569456634737\\
0.0169	1.7614138289348\\
0.017	1.7614138289348\\
0.0171	1.74204255240795\\
0.0172	1.72841892227255\\
0.0173	1.72841892227255\\
0.0174	1.7054963500511\\
0.0187	1.7054963500511\\
0.0188	1.68362076125972\\
0.0189	1.65560978937161\\
0.0194	1.65560978937161\\
0.0195	1.62911970995799\\
0.0209	1.62911970995799\\
0.021	1.62066963309459\\
0.0214	1.62066963309459\\
0.0215	1.61376680490193\\
0.0222	1.61376680490193\\
0.0223	1.59501703015002\\
0.0227	1.59501703015002\\
0.0228	1.57520942415762\\
0.0249	1.57520942415762\\
0.025	1.56639487746919\\
0.0267	1.56639487746919\\
0.0268	1.56043376293793\\
0.0279	1.56043376293793\\
0.028	1.55600632800755\\
0.0288	1.55600632800755\\
0.0289	1.55028134596458\\
0.0308	1.55028134596458\\
0.0309	1.53149112992665\\
0.0455	1.53149112992665\\
0.0456	1.51195315648399\\
0.0521	1.51195315648399\\
0.0522	1.50136194240491\\
0.0539	1.50136194240491\\
0.054	1.49374375184112\\
0.0684	1.49374375184112\\
0.0686	1.49266417157223\\
0.0808	1.49266417157223\\
0.081	1.49060435160599\\
0.0922	1.49060435160599\\
0.0924	1.48698958434713\\
0.1341	1.48698958434713\\
0.1343	1.48237863159273\\
0.1427	1.48237863159273\\
0.143	1.4563604269626\\
0.1489	1.4563604269626\\
0.1492	1.4269341605295\\
0.1514	1.4269341605295\\
0.1517	1.4209377448964\\
0.1717	1.42043947330927\\
0.172	1.41955275152385\\
0.1756	1.41955275152385\\
0.1759	1.41570780119413\\
0.1854	1.41515490369811\\
0.1857	1.41177957124377\\
0.1891	1.41177957124377\\
0.1894	1.40882798026633\\
0.1946	1.40882798026633\\
0.1949	1.40602111768165\\
0.2095	1.40602111768165\\
0.2099	1.40002864240016\\
0.211	1.40002864240016\\
0.2115	1.3926093875303\\
0.2338	1.3926093875303\\
0.2342	1.38870046534006\\
0.2367	1.38870046534006\\
0.2371	1.38563464327831\\
0.238	1.38563464327831\\
0.2384	1.37915313700882\\
0.2566	1.37915313700882\\
0.2571	1.36777769373416\\
0.2702	1.36777769373416\\
0.2706	1.36654790767198\\
0.2915	1.36654790767198\\
0.292	1.36495178355418\\
0.3324	1.36481039534603\\
0.3329	1.36263099019547\\
0.3819	1.36263099019547\\
0.3825	1.35669634979581\\
0.3891	1.35669634979581\\
0.3897	1.35605897851138\\
0.3937	1.35605897851138\\
0.3947	1.33019082844436\\
0.4073	1.32967686614925\\
0.4081	1.32867074392539\\
0.4135	1.32867074392539\\
0.4142	1.32506653277108\\
0.4192	1.32506653277108\\
0.4199	1.31829553049296\\
0.4951	1.31829553049296\\
0.4952	1.31749974431674\\
0.496	1.3062840423534\\
0.4973	1.3062840423534\\
0.4981	1.29856343170952\\
0.5027	1.29856343170952\\
0.5035	1.2945560468822\\
0.5854	1.2945560468822\\
0.5863	1.28665725221921\\
0.595	1.28665725221921\\
0.5959	1.28230784419101\\
0.6524	1.28230784419101\\
0.6534	1.28128923325556\\
0.7226	1.28128923325556\\
0.7237	1.27919557957783\\
0.7394	1.27919557957783\\
0.7405	1.27671042005885\\
0.7632	1.27671042005885\\
0.7644	1.27128101748076\\
0.7682	1.27128101748076\\
0.7694	1.26574368872317\\
0.7793	1.26574368872317\\
0.7805	1.25933684875938\\
0.8067	1.25933684875938\\
0.8081	1.25262765804759\\
0.8307	1.25262765804759\\
0.832	1.2506583062754\\
0.8686	1.2506583062754\\
0.8699	1.24893480258914\\
0.8837	1.24893480258914\\
0.885	1.245401781142\\
0.888	1.245401781142\\
0.8894	1.24164160568006\\
0.8925	1.24164160568006\\
0.8939	1.23966877184434\\
0.9433	1.23966877184434\\
0.9447	1.23835289512797\\
0.9613	1.23835289512797\\
0.9628	1.23589695887342\\
0.9776	1.23589695887342\\
0.9791	1.23401377843183\\
1	1.23401377843183\\
};
% \addlegendentry{RRT*}

\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	1.62911970995799	0.2652326440144	0.176723673740507\\
0.03	1.55028134596458	0.196858773740433	0.13929174671403\\
0.04	1.53149112992665	0.205453855184226	0.125937400118993\\
0.05	1.51195315648399	0.223141275422268	0.106399426676335\\
0.06	1.49374375184112	0.226149107593108	0.102093756025208\\
0.07	1.49266417157223	0.198435669095752	0.101014175756315\\
0.08	1.49266417157223	0.198435669095752	0.102419604154127\\
0.09	1.49060435160599	0.185537330245473	0.100359784187892\\
0.1	1.48698958434713	0.177453794261827	0.101238649482923\\
0.2	1.40602111768165	0.140347343823993	0.0956171640342622\\
0.3	1.36481039534603	0.0645067615687289	0.0827206528405111\\
0.4	1.33019082844436	0.0898907597256124	0.0759608783780603\\
0.5	1.29856343170952	0.0871875031546876	0.0641957682624266\\
0.6	1.28230784419101	0.0838019987045984	0.0487556951280781\\
0.7	1.28128923325556	0.079187056770073	0.0558213671329506\\
0.8	1.25933684875938	0.0710100813250494	0.0559487129337708\\
0.9	1.23966877184433	0.0876379892021466	0.0458923018866486\\
1	1.23401377843183	0.0665399411428031	0.0476513673388512\\
};
\addplot [color=muiorange, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiorange}, forget plot]
  table[row sep=crcr]{%
0.01245	1.48894217927303\\
};
\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01245	1.48894217927303	0.215632724042231	0.0904070876722376\\
};
\addplot [color=muiorange, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0094	1.49394217927303\\
0.0094	1.48394217927303\\
nan	nan\\
0.0094	1.48894217927303\\
0.0209	1.48894217927303\\
nan	nan\\
0.0209	1.49394217927303\\
0.0209	1.48394217927303\\
};
\addplot [color=muiorange, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0125	2.45522349813763\\
0.0128	2.45522349813763\\
0.0129	2.39045668555092\\
0.0138	2.39045668555092\\
0.0139	2.31323153860511\\
0.0143	2.31323153860511\\
0.0144	2.132402397406\\
0.0155	2.132402397406\\
0.0156	1.89773797641215\\
0.016	1.89773797641215\\
0.0161	1.84183650222803\\
0.0168	1.84183650222803\\
0.0169	1.81749934509581\\
0.0177	1.81749934509581\\
0.0178	1.80299195046768\\
0.0203	1.80299195046768\\
0.0204	1.79113693726372\\
0.0205	1.79113693726372\\
0.0206	1.78844856676764\\
0.0211	1.78844856676764\\
0.0212	1.78442631453791\\
0.0214	1.78442631453791\\
0.0216	1.71170172520547\\
0.0225	1.71170172520547\\
0.0226	1.67915989472226\\
0.0233	1.67915989472226\\
0.0234	1.62552123621895\\
0.0235	1.6109199989668\\
0.0242	1.6109199989668\\
0.0243	1.6011341251417\\
0.0244	1.6011341251417\\
0.0245	1.58911719980721\\
0.0257	1.58911719980721\\
0.0258	1.54787734404878\\
0.027	1.54787734404878\\
0.0271	1.54267678259392\\
0.0283	1.54267678259392\\
0.0284	1.54083716584335\\
0.0285	1.51888193706835\\
0.0287	1.51888193706835\\
0.0288	1.51408261869381\\
0.0352	1.51408261869381\\
0.0353	1.50630029730869\\
0.0383	1.50630029730869\\
0.0384	1.49647626781328\\
0.0409	1.49647626781328\\
0.041	1.49068381078202\\
0.0448	1.49068381078202\\
0.0449	1.47464821707123\\
0.0464	1.47464821707123\\
0.0465	1.45908372491426\\
0.0511	1.45908372491426\\
0.0512	1.45558901560752\\
0.0654	1.45558901560752\\
0.0654999999999999	1.45072426063941\\
0.0702	1.45072426063941\\
0.0704	1.44599927782104\\
0.0716	1.44599927782104\\
0.0718	1.44190479046267\\
0.0793	1.44190479046267\\
0.0795	1.44034565388976\\
0.0828	1.44034565388976\\
0.083	1.4374444992922\\
0.0849999999999999	1.4374444992922\\
0.0852	1.43556064729524\\
0.1061	1.4354359828091\\
0.1064	1.42874040072128\\
0.1092	1.42874040072128\\
0.1094	1.42149786740725\\
0.1195	1.42149786740725\\
0.1197	1.42074557909995\\
0.1352	1.42045429305019\\
0.1355	1.41957068033047\\
0.1397	1.41957068033047\\
0.14	1.41552301324947\\
0.1484	1.41552301324947\\
0.1487	1.41044316126365\\
0.1558	1.41044316126365\\
0.1561	1.40403488579669\\
0.1571	1.40403488579669\\
0.1574	1.3989723038267\\
0.1856	1.39857270027794\\
0.1859	1.39572214346557\\
0.1946	1.39572214346557\\
0.1949	1.39243237290903\\
0.1955	1.39243237290903\\
0.1959	1.3888008696027\\
0.2052	1.3888008696027\\
0.2056	1.38553641255294\\
0.2065	1.38553641255294\\
0.2069	1.38186294872678\\
0.2091	1.38186294872678\\
0.2095	1.38084546075993\\
0.2203	1.38084546075993\\
0.2207	1.37922307062604\\
0.2223	1.37919292500068\\
0.2227	1.37536792113218\\
0.2385	1.37536792113218\\
0.2389	1.37221557346961\\
0.245	1.37221557346961\\
0.2454	1.37060530035148\\
0.2754	1.37060530035148\\
0.2759	1.36540827431375\\
0.2936	1.36540827431375\\
0.2941	1.35742512609311\\
0.295	1.35742512609311\\
0.2951	1.35657316658523\\
0.2956	1.34691605312126\\
0.3021	1.34691605312126\\
0.3026	1.33672042597447\\
0.3053	1.33672042597447\\
0.3058	1.33018534879696\\
0.3105	1.33018534879696\\
0.311	1.32205529112837\\
0.3369	1.32205529112837\\
0.3375	1.31211838138864\\
0.3518	1.31211838138864\\
0.3524	1.31004808277775\\
0.3755	1.30978220231197\\
0.3761	1.30789404843661\\
0.3801	1.30789404843661\\
0.3808	1.30594264527461\\
0.3993	1.30594264527461\\
0.3999	1.30181948917249\\
0.4055	1.30181948917249\\
0.4061	1.29293751283269\\
0.4213	1.29293751283269\\
0.422	1.28606852881936\\
0.4379	1.28606852881936\\
0.4386	1.28428187641396\\
0.447	1.28428187641396\\
0.4477	1.279174237662\\
0.449	1.279174237662\\
0.4497	1.27251809007107\\
0.4619	1.27251809007107\\
0.4626	1.26745718703794\\
0.4883	1.26745718703794\\
0.4891	1.25820375956659\\
0.5076	1.25820375956659\\
0.5084	1.25032176199946\\
0.5282	1.25032176199946\\
0.529	1.24576506172949\\
0.5377	1.24576506172949\\
0.5386	1.23826268994378\\
0.5714	1.23826268994378\\
0.5723	1.23325171612395\\
0.5767	1.23325171612395\\
0.5776	1.23261031434069\\
0.6673	1.23261031434069\\
0.6683	1.23156350255451\\
0.8197	1.23099300691682\\
0.8231	1.23065097303767\\
0.8254	1.23016225480303\\
0.834	1.23016225480303\\
0.8353	1.22669294490569\\
0.8803	1.22669294490569\\
0.8816	1.22113352578262\\
1	1.22113352578262\\
};
% \addlegendentry{RRT\#}

\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.03	1.51408261869381	0.273985554698452	0.101931769061561\\
0.04	1.49647626781328	0.208098635501986	0.0979411762124833\\
0.05	1.45908372491426	0.181409276920722	0.0661745295839085\\
0.06	1.45558901560752	0.180044919159074	0.0636334651198116\\
0.07	1.45072426063941	0.164684277031903	0.0613421108322383\\
0.08	1.44034565388976	0.175062883781554	0.0589968506528777\\
0.09	1.4354359828091	0.160400807212012	0.062804163513849\\
0.1	1.4354359828091	0.146961626784205	0.062804163513849\\
0.2	1.3888008696027	0.104193435904139	0.0794747386687857\\
0.3	1.34691605312126	0.097567680713784	0.0827754509830259\\
0.4	1.30181948917249	0.110331360459756	0.0900765909285992\\
0.5	1.25820375956659	0.103201516001916	0.0598144037863024\\
0.6	1.23261031434069	0.0947066609290959	0.0396768075110672\\
0.7	1.23156350255451	0.077762628379406	0.0401101904476246\\
0.8	1.23099300691682	0.0744303176930858	0.0395396948099354\\
0.9	1.22113352578262	0.0665258461476907	0.0354601285001732\\
1	1.22113352578262	0.0655703395924987	0.0424434414262878\\
};
\addplot [color=muiblue, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiblue}, forget plot]
  table[row sep=crcr]{%
0.00615	1.30681404987266\\
};
\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00615	1.30681404987266	0.0920882279835873	0.104628475745219\\
};
\addplot [color=muiblue, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0059	1.31181404987266\\
0.0059	1.30181404987266\\
nan	nan\\
0.0059	1.30681404987266\\
0.0068	1.30681404987266\\
nan	nan\\
0.0068	1.31181404987266\\
0.0068	1.30181404987266\\
};
\addplot [color=muiblue, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0062	1.36109514312349\\
0.0063	1.34817445633353\\
0.0064	1.34509267017724\\
0.0065	1.3324958649916\\
0.0066	1.31850160473082\\
0.0067	1.31607690809987\\
0.0068	1.31506061750034\\
0.007	1.31506061750034\\
0.0071	1.31417456201637\\
0.0073	1.31417456201637\\
0.0074	1.31307751712357\\
0.0076	1.31307751712357\\
0.0077	1.30681404987266\\
0.0139	1.30681404987266\\
0.014	1.30478613736049\\
0.0141	1.30043876240591\\
0.0142	1.29732016223445\\
0.0143	1.29644321933793\\
0.0144	1.28864918640795\\
0.0145	1.28864918640795\\
0.0146	1.27790964282358\\
0.0147	1.27790964282358\\
0.0148	1.26674731233064\\
0.015	1.21405448734882\\
0.0151	1.21405448734882\\
0.0152	1.21231252484095\\
0.0153	1.20466492985278\\
0.0154	1.18293136655113\\
0.0156	1.18293136655113\\
0.0157	1.16799653649436\\
0.0158	1.16799653649436\\
0.0159	1.15922516235077\\
0.016	1.14755741862025\\
0.0161	1.14580547230273\\
0.0162	1.13837936400888\\
0.0163	1.12439214326365\\
0.0164	1.12228700927139\\
0.0165	1.11929717763279\\
0.0166	1.09588944822749\\
0.0167	1.09381234940964\\
0.0169	1.08499808786608\\
0.017	1.07221582915785\\
0.0173	1.05163684666861\\
0.0174	1.05048984067871\\
0.0175	1.04620657084887\\
0.0176	1.04470565989075\\
0.0177	1.04174720720767\\
0.0178	1.04054808186522\\
0.0182	1.0401856993156\\
0.0187	1.03903551274272\\
0.0188	1.03903551274272\\
0.0189	1.03816355585341\\
0.0199	1.03753725878049\\
0.0203	1.03658233856333\\
0.0209	1.03607129140692\\
0.0211	1.03561599945437\\
0.0251	1.0350332787686\\
0.0253	1.03466293497594\\
0.0288	1.03434753090243\\
0.029	1.03284180574613\\
0.0299	1.03266310236764\\
0.03	1.03164707766597\\
0.0314	1.03164707766597\\
0.0315	1.03069729095053\\
0.0317	1.03009091162348\\
0.032	1.0289971146139\\
0.0349	1.02858881679589\\
0.0351	1.02832345948384\\
0.0352	1.02711410865956\\
0.0355	1.02648215707706\\
0.0358	1.02603768162935\\
0.0375	1.02523042912716\\
0.0377	1.02477477952148\\
0.0392	1.02417469522279\\
0.0403	1.02411381825052\\
0.0409	1.02407025804875\\
0.041	1.02289772150663\\
0.0412	1.02289772150663\\
0.0413	1.02207616894187\\
0.0427	1.02154278848857\\
0.0431	1.02119689473285\\
0.0441	1.02068687407392\\
0.0444	1.02010407873765\\
0.0459	1.01990667169307\\
0.0461	1.01942884900721\\
0.0502	1.01887027454727\\
0.0505	1.0185305226668\\
0.0546	1.01805177652371\\
0.055	1.01788830038762\\
0.0668	1.01732907509585\\
0.0679	1.01693527230453\\
0.0771	1.01636673358369\\
0.0782	1.01608763764339\\
0.1085	1.01546710149087\\
0.1121	1.01540009776405\\
0.1163	1.01532192361224\\
0.1518	1.01469877940789\\
0.1648	1.01436532089301\\
0.2617	1.01374381458569\\
0.2706	1.01371354055194\\
0.6684	1.01308958404432\\
0.7045	1.01301211106701\\
1	1.01292050743825\\
};
% \addlegendentry{BIT*}

\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.007	1.31506061750034	0.148851586983107	0.109025679035931\\
0.008	1.30681404987266	0.0920882279835873	0.104628475745219\\
0.009	1.30681404987266	0.0920882279835873	0.104628475745219\\
0.01	1.30681404987266	0.0920882279835873	0.104628475745219\\
0.02	1.03715827534245	0.0149508686341746	0.00798289485946735\\
0.03	1.03164707766597	0.00810765119147661	0.00687961920668823\\
0.04	1.02411381825052	0.00464104462379211	0.00436807700789266\\
0.05	1.01887027454727	0.00217083805645824	0.00130690899971331\\
0.06	1.01763402270376	0.00128553891543026	0.00135053267813379\\
0.07	1.0167288987297	0.00140259873871318	0.000883111726465158\\
0.08	1.01608763764339	0.00157811693032461	0.000639405141153127\\
0.09	1.01574276318819	0.00073290508020829	0.000639318290389435\\
0.1	1.01549144931346	0.000645877197175349	0.00076847909369504\\
0.2	1.01418307799992	0.000642720113231965	0.000536735962935797\\
0.3	1.01369226744854	0.000441436144252405	0.000399038362542292\\
0.4	1.01343663125442	0.000330982975566885	0.00030545487632283\\
0.5	1.01332092010656	0.000184325427149634	0.000350380850131726\\
0.6	1.0132842926185	0.0001592871448024	0.000339212591395466\\
0.7	1.01304390116522	0.00028116214245788	0.000248481664616884\\
0.8	1.0129577997796	0.000205779784519855	0.000210622459776433\\
0.9	1.01293299376382	0.000178264843694542	0.000191998043800545\\
1	1.01292050743825	0.000185643369168043	0.000249031143181977\\
};
\addplot [color=muilightgreen, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muilightgreen}, forget plot]
  table[row sep=crcr]{%
0.0061	1.31852226598058\\
};
\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0061	1.31852226598058	0.133351551753165	0.119137665656576\\
};
\addplot [color=muilightgreen, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0059	1.32352226598058\\
0.0059	1.31352226598058\\
nan	nan\\
0.0059	1.31852226598058\\
0.0065	1.31852226598058\\
nan	nan\\
0.0065	1.32352226598058\\
0.0065	1.31352226598058\\
};
\addplot [color=muilightgreen, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0061	1.51640384270932\\
0.0062	1.38365164377213\\
0.0063	1.3810068316931\\
0.0064	1.34719060894285\\
0.0065	1.33891773632231\\
0.0066	1.33758962205125\\
0.007	1.33698836242212\\
0.0071	1.33276442336148\\
0.0073	1.33276442336148\\
0.0074	1.31852226598058\\
0.0077	1.31852226598058\\
0.0078	1.2992119001045\\
0.0082	1.2992119001045\\
0.0083	1.27729130850597\\
0.0084	1.26994076149856\\
0.0089	1.26994076149856\\
0.009	1.26889867484199\\
0.0097	1.26889867484199\\
0.0098	1.26240185996041\\
0.0099	1.26240185996041\\
0.01	1.25430058233344\\
0.0134	1.25430058233344\\
0.0135	1.2534255443257\\
0.0136	1.22657237662362\\
0.0137	1.22383111388404\\
0.0138	1.21698793858485\\
0.0139	1.21197207577111\\
0.014	1.20967661568042\\
0.0141	1.20967661568042\\
0.0142	1.20361831552543\\
0.0143	1.19258497161661\\
0.0144	1.18919400581974\\
0.0145	1.18919400581974\\
0.0146	1.18805681493775\\
0.0151	1.18805681493775\\
0.0152	1.17830506289195\\
0.0153	1.14521464510433\\
0.0154	1.14245850218549\\
0.0155	1.12562146148202\\
0.0156	1.12156621517756\\
0.0158	1.11592935414815\\
0.0159	1.11592935414815\\
0.016	1.11178375573599\\
0.0161	1.11178375573599\\
0.0162	1.10953586914885\\
0.0163	1.10588563412385\\
0.0164	1.10563335259359\\
0.0165	1.10281418609822\\
0.0166	1.10281418609822\\
0.0167	1.10093088877766\\
0.0168	1.0982053655297\\
0.0169	1.0982053655297\\
0.017	1.09652647662305\\
0.0172	1.09590740615531\\
0.0173	1.09590740615531\\
0.0174	1.08503407566362\\
0.0176	1.07917727441471\\
0.0178	1.07429272031393\\
0.0179	1.06794595778514\\
0.018	1.06594915792159\\
0.0181	1.06045127140889\\
0.0182	1.06014041668689\\
0.0183	1.05898927342266\\
0.0184	1.05521970060581\\
0.0186	1.05475067507456\\
0.0188	1.05213829074254\\
0.0189	1.05213829074254\\
0.019	1.0512594247728\\
0.0191	1.0512594247728\\
0.0192	1.04959511901458\\
0.0195	1.04912822821171\\
0.0196	1.04853350142657\\
0.0197	1.0427171878777\\
0.02	1.0427171878777\\
0.0202	1.03756492792538\\
0.0211	1.0372347926588\\
0.0213	1.03683326852936\\
0.0227	1.03622720251607\\
0.0229	1.03580232776714\\
0.0279	1.03517443732988\\
0.028	1.03447308292434\\
0.0294	1.03395004789674\\
0.0295	1.0326359336065\\
0.0298	1.0326359336065\\
0.0299	1.03115605306638\\
0.0303	1.03097197101917\\
0.0314	1.0296892824778\\
0.0317	1.02874199382872\\
0.033	1.02828225256419\\
0.0334	1.02728395303449\\
0.035	1.0269094317623\\
0.0354	1.02615021896812\\
0.0387	1.02555875683401\\
0.0393	1.02544780049788\\
0.0494	1.0248368562998\\
0.0497	1.02451904442359\\
0.0537	1.02403675875602\\
0.0539	1.02355416005642\\
0.0603	1.02307712842153\\
0.0606	1.02284555711294\\
0.0847	1.02251494102182\\
0.0854	1.02195700121243\\
0.1099	1.02134271193101\\
0.1119	1.02127205355915\\
0.1737	1.02065288583357\\
0.1758	1.02054805677469\\
0.2279	1.01998451975264\\
0.2287	1.01958932811307\\
0.2635	1.01898959923331\\
0.2686	1.01893535137103\\
0.2988	1.01841618658312\\
0.3008	1.01820223142138\\
0.3651	1.01783133970873\\
0.3668	1.01754694039877\\
0.4417	1.01695389701975\\
0.4459	1.01682655597558\\
0.6078	1.01619641120611\\
0.6141	1.01608977597108\\
0.7054	1.01550534428515\\
0.7131	1.01539834659602\\
1	1.01498617749763\\
};
% \addlegendentry{ABIT*}

\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.007	1.33698836242212	0.162161297720222	0.137603762098117\\
0.008	1.2992119001045	0.140151366750435	0.104728035282839\\
0.009	1.26889867484199	0.112979648952467	0.0802511187247661\\
0.01	1.25430058233344	0.125834757258315	0.0668345085751532\\
0.02	1.0427171878777	0.0178400694007992	0.0118239963273252\\
0.03	1.03097197101917	0.0108515377348388	0.00526081829440983\\
0.04	1.02544780049788	0.00439780384803168	0.00406751904980474\\
0.05	1.02451904442359	0.00311457827754369	0.00332412061443499\\
0.06	1.02323832302544	0.00352781553492343	0.00229432429588994\\
0.07	1.0227009561336	0.0027459861134449	0.00210232339244509\\
0.08	1.0227009561336	0.0027459861134449	0.00210232339244509\\
0.09	1.02186619518861	0.00312005028472351	0.00186727293014743\\
0.1	1.0217761631647	0.00291130396157646	0.00180604591787414\\
0.2	1.02054805677469	0.00138837129985392	0.00268937573125827\\
0.3	1.01820223142138	0.00256573000563742	0.00214673669007848\\
0.4	1.01709973182804	0.00256140104042424	0.00190146637973654\\
0.5	1.01656103955014	0.00240713267124204	0.00149263110122244\\
0.6	1.01619641120611	0.00181377029700713	0.00125649970845787\\
0.7	1.01550534428515	0.00169683072842153	0.000891724740034405\\
0.8	1.01523263293322	0.00148101120987465	0.000895770740658719\\
0.9	1.01521528479269	0.00132079078862679	0.000887210907952296\\
1	1.01498617749763	0.00113787971323243	0.000879193910843679\\
};
\end{axis}
\end{scope}
  
\begin{scope}[xshift = 0cm, yshift = -\RowOffset] % ROW 1 COL 0
\begin{axis}[% R 1 C 0 SOLUTION PLOT
width=\AxisWidth,
height=\SolutionAxisHeight,
at={(0cm, 0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={\empty},
xticklabel={\empty},
ymin=0,
ymax=101,
ylabel near ticks,
ytick={0,50,100},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Success [\%]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.001	0\\
0.0012	3\\
0.00139999999999998	6\\
0.0023	21\\
0.0027	28\\
0.00339999999999996	40\\
0.00519999999999996	76\\
0.00790000000000007	89\\
0.00939999999999986	96\\
0.0116000000000001	99\\
0.0129999999999999	100\\
1	100\\
};
% \addlegendentry{RRTConnect}

\addplot [color=muipurple, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0049	0\\
0.00540000000000001	1\\
0.00649999999999995	3\\
0.0131000000000001	3\\
0.0144	4\\
0.016	5\\
0.0181000000000002	6\\
0.0256	12\\
0.0292999999999999	16\\
0.0327999999999996	18\\
0.0367000000000004	26\\
0.0451999999999995	37\\
0.0493	40\\
0.0543000000000006	44\\
0.0706999999999992	60\\
0.0816999999999997	65\\
0.104800000000001	80\\
0.115100000000001	85\\
0.124400000000001	87\\
0.136199999999998	89\\
0.159600000000001	94\\
0.191800000000001	97\\
0.225700000000002	99\\
0.349900000000004	99\\
0.382699999999995	100\\
1	100\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muired, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.00290000000000003	0\\
0.0032	1\\
0.0036	1\\
0.004	2\\
0.00580000000000007	2\\
0.0064	3\\
0.00900000000000001	8\\
0.0103999999999999	13\\
0.0138999999999999	24\\
0.0153999999999999	31\\
0.0188999999999997	36\\
0.0215000000000001	44\\
0.0257000000000003	48\\
0.0271999999999997	49\\
0.03	55\\
0.0364000000000003	71\\
0.0436999999999996	76\\
0.0493999999999992	79\\
0.0603000000000006	90\\
0.0779000000000009	96\\
0.0955000000000005	98\\
0.106400000000001	99\\
0.135800000000001	99\\
0.1486	100\\
1	100\\
};
% \addlegendentry{RRT*}

\addplot [color=muiorange, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.0046	0\\
0.00509999999999994	1\\
0.0062999999999999	1\\
0.00690000000000001	2\\
0.00839999999999987	6\\
0.00930000000000013	6\\
0.0106	10\\
0.0124000000000002	10\\
0.0138	13\\
0.0163999999999998	16\\
0.0187999999999997	20\\
0.0248000000000003	38\\
0.0277	41\\
0.0324000000000001	50\\
0.0358999999999998	55\\
0.0555999999999998	78\\
0.0611000000000006	81\\
0.072599999999999	85\\
0.0806999999999993	91\\
0.101599999999999	95\\
0.113399999999998	96\\
0.125999999999998	97\\
0.1437	97\\
0.157300000000002	99\\
0.1844	99\\
0.201699999999997	100\\
1	100\\
};
% \addlegendentry{RRT\#}
\addplot [color=muiblue, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.00580000000000007	0\\
0.00670000000000006	7\\
0.0104999999999998	26\\
0.0125999999999998	39\\
0.0145000000000002	53\\
0.0207999999999998	73\\
0.024	75\\
0.0264999999999999	78\\
0.0308999999999996	81\\
0.0354000000000003	89\\
0.0390999999999996	93\\
0.0478999999999999	98\\
0.0578000000000005	98\\
0.0634	100\\
1	100\\
};
% \addlegendentry{BIT*}

\addplot [color=muilightgreen, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.0001	0\\
0.003	0\\
0.00349999999999994	2\\
0.00389999999999997	5\\
0.00949999999999992	69\\
0.0122000000000001	77\\
0.015	82\\
0.0179	89\\
0.0194999999999999	90\\
0.0216999999999999	97\\
0.0248000000000003	99\\
0.0281000000000003	100\\
1	100\\
};
% \addlegendentry{ABIT*}
\end{axis}

\begin{axis}[% R 1 C 0 COST PLOT
width=\AxisWidth,
height=\CostAxisHeight,
at={(0cm , -\AxisVerticalOffset)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel near ticks,
xticklabel style={font={\footnotesize}},
xlabel style={font={\footnotesize}, yshift=0.15cm},
xlabel={Computational time [s]},
ymin=2.8,
ymax=10.12,
ylabel near ticks,
ytick={3,5,7,9},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Median cost\vphantom{[]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, black}]
  table[row sep=crcr]{%
0.0038866155	5.61764267426352\\
};
% \addlegendentry{RRTConnect}

\addplot [color=black, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0038866155	5.61764267426352	0.658341724676927	0.521189377642501\\
};
\addplot [color=black, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.003054581	5.62264267426352\\
0.003054581	5.61264267426352\\
nan	nan\\
0.003054581	5.61764267426352\\
0.00455276499999999	5.61764267426352\\
nan	nan\\
0.00455276499999999	5.62264267426352\\
0.00455276499999999	5.61264267426352\\
};
\addplot [color=muipurple, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muipurple}, forget plot]
  table[row sep=crcr]{%
0.05825	4.4314655\\
};
\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05825	4.4314655	0.2890995	0.2595085\\
};
\addplot [color=muipurple, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0396	4.4364655\\
0.0396	4.4264655\\
nan	nan\\
0.0396	4.4314655\\
0.0838	4.4314655\\
nan	nan\\
0.0838	4.4364655\\
0.0838	4.4264655\\
};
\addplot [color=muipurple, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0582999999999999	5.495822\\
0.0597999999999999	5.495822\\
0.0602	5.4826235\\
0.0607	5.4826235\\
0.0612	5.1573525\\
0.0618	5.1573525\\
0.0621999999999999	5.101354\\
0.0643999999999999	5.101354\\
0.0649	4.9669685\\
0.0655	4.949062\\
0.0685999999999999	4.949062\\
0.0691	4.922411\\
0.0719999999999999	4.921035\\
0.0724	4.879787\\
0.0766	4.879787\\
0.0771	4.8337345\\
0.0780999999999999	4.8337345\\
0.0785999999999999	4.8004205\\
0.0799	4.8004205\\
0.0804	4.7483515\\
0.0813	4.713756\\
0.0824999999999999	4.713756\\
0.083	4.7031605\\
0.085	4.6649\\
0.0863	4.6649\\
0.0876000000000001	4.5912255\\
0.0901999999999999	4.5912255\\
0.0907	4.561152\\
0.0918999999999999	4.561152\\
0.0924	4.5440125\\
0.0937999999999999	4.5440125\\
0.0943	4.5155455\\
0.0967	4.5155455\\
0.0973	4.501001\\
0.0979	4.501001\\
0.0984999999999999	4.466202\\
0.1002	4.466202\\
0.1008	4.417827\\
0.1036	4.417827\\
0.1042	4.397373\\
0.1062	4.397373\\
0.1068	4.378534\\
0.1104	4.378534\\
0.111	4.374601\\
0.1168	4.372835\\
0.1191	4.3719655\\
0.1242	4.3719655\\
0.1253	4.3495795\\
0.1305	4.3495795\\
0.1313	4.261689\\
0.1328	4.261689\\
0.1336	4.2459875\\
0.1363	4.2459875\\
0.1371	4.231219\\
0.1387	4.231219\\
0.1395	4.198432\\
0.141	4.198432\\
0.1418	4.114589\\
0.1436	4.114589\\
0.1444	4.1034805\\
0.1466	4.1034805\\
0.1474	4.088962\\
0.1483	4.088962\\
0.1491	4.0541545\\
0.1525	4.0541545\\
0.1534	4.02959\\
0.1547	4.015232\\
0.1567	4.015232\\
0.1576	4.0067\\
0.1616	4.0067\\
0.1625	3.975072\\
0.1658	3.975072\\
0.1667	3.9314215\\
0.1697	3.9314215\\
0.1706	3.9149825\\
0.1826	3.9149825\\
0.1836	3.9083715\\
0.1959	3.9083715\\
0.197	3.9012165\\
0.2005	3.9012165\\
0.2016	3.8852575\\
0.2214	3.8852575\\
0.2227	3.8663085\\
0.2354	3.8663085\\
0.2367	3.859417\\
0.2434	3.859417\\
0.2447	3.8564445\\
0.2508	3.8564445\\
0.2522	3.8533195\\
0.4115	3.8533195\\
0.4137	3.836594\\
0.464	3.836594\\
0.4665	3.8183035\\
0.5228	3.8183035\\
0.525600000000001	3.806232\\
0.6857	3.806232\\
0.689399999999999	3.7963245\\
0.7915	3.7942935\\
0.7966	3.7920505\\
0.8069	3.7920505\\
0.8112	3.7859075\\
1	3.78590749988044\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.09	4.5912255	0.519315499999999	0.4313995\\
0.1	4.466202	0.461812	0.36433\\
0.2	3.9012165	0.2707405	0.1799215\\
0.3	3.8533195	0.1789375	0.1410995\\
0.4	3.8533195	0.1789375	0.1410995\\
0.5	3.8183035	0.203691500000001	0.1410695\\
0.6	3.806232	0.202237	0.13541\\
0.7	3.7963245	0.2102375	0.1574235\\
0.8	3.7920505	0.1531625	0.1531495\\
0.9	3.7859075	0.1331525	0.1476355\\
1	3.78590749988044	0.131722500119557	0.147635499880443\\
};
\addplot [color=muired, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muired}, forget plot]
  table[row sep=crcr]{%
0.0273	5.11344138862945\\
};
\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0273	5.11344138862945	0.4857257615379	0.651447234613609\\
};
\addplot [color=muired, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0175	5.11844138862945\\
0.0175	5.10844138862945\\
nan	nan\\
0.0175	5.11344138862945\\
0.0333	5.11344138862945\\
nan	nan\\
0.0333	5.11844138862945\\
0.0333	5.10844138862945\\
};
\addplot [color=muired, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0273	7.71902288413566\\
0.0277	7.71902288413566\\
0.0279	6.9466768489533\\
0.0288	6.9466768489533\\
0.0291	6.68271615315794\\
0.0294	6.50100169759501\\
0.03	6.50100169759501\\
0.0301	6.42461465486178\\
0.0303	6.132063575743\\
0.0308	5.80909248662674\\
0.0326	5.80909248662674\\
0.033	5.7157954157333\\
0.0335	5.63068286442741\\
0.0337	5.63068286442741\\
0.034	5.48745573577199\\
0.0343	5.48745573577199\\
0.0345	5.42935198517418\\
0.0357	5.42935198517418\\
0.036	5.35850799632754\\
0.0372	5.35850799632754\\
0.0374	5.33331864823868\\
0.0385	5.33331864823868\\
0.0387	5.3181165878146\\
0.039	5.28940411566624\\
0.0394	5.26824081095354\\
0.0398	5.26824081095354\\
0.0401	5.24146800488563\\
0.0406	5.22557948460486\\
0.0409	5.22557948460486\\
0.0412	5.20529757993481\\
0.0415	5.20529757993481\\
0.0421	5.18483795657743\\
0.0444999999999999	5.18483795657743\\
0.0448	5.14568075063881\\
0.0462	5.14568075063881\\
0.0465	5.12753414729533\\
0.0470999999999999	5.12753414729533\\
0.0474	5.0837826219311\\
0.0477999999999999	5.0837826219311\\
0.0481	5.04715779601019\\
0.0486	5.0182619258502\\
0.0501	5.0182619258502\\
0.0504	4.96991317697196\\
0.0507	4.96991317697196\\
0.0509999999999999	4.87848374913473\\
0.0523999999999999	4.87848374913473\\
0.0527	4.78367457459406\\
0.0539	4.78367457459406\\
0.0542	4.76702180613604\\
0.0558	4.76702180613604\\
0.0561	4.7508620257091\\
0.0567	4.73457408947525\\
0.0586	4.73457408947525\\
0.0589999999999999	4.71749378501816\\
0.0626	4.71749378501816\\
0.0629999999999999	4.66859284543623\\
0.0636999999999999	4.6124539160897\\
0.0651999999999999	4.6124539160897\\
0.0658	4.56671754447138\\
0.0668	4.56671754447138\\
0.0673	4.50113444142351\\
0.0681	4.50113444142351\\
0.0685	4.48947830194943\\
0.0691	4.48947830194943\\
0.0695	4.47608297741904\\
0.0702	4.47608297741904\\
0.0706	4.45302921933832\\
0.0711	4.44761938323173\\
0.0724	4.44761938323173\\
0.0727999999999999	4.43432486346289\\
0.0744	4.43432486346289\\
0.0747999999999999	4.38690874602695\\
0.0754	4.38690874602695\\
0.076	4.36987086037651\\
0.0785999999999999	4.36987086037651\\
0.0790999999999999	4.36326343164164\\
0.0824	4.36326343164164\\
0.0829	4.33450953533937\\
0.0838	4.33450953533937\\
0.0843	4.30643907942802\\
0.0851999999999999	4.30118778462155\\
0.0875	4.30118778462155\\
0.0879999999999999	4.28055881919577\\
0.0891	4.25272265237436\\
0.0896999999999999	4.24762365427962\\
0.0953	4.24762365427962\\
0.0959	4.23580046299738\\
0.0979	4.18788797344562\\
0.1019	4.18788797344562\\
0.1025	4.18028449883832\\
0.105	4.18028449883832\\
0.1056	4.17314840775077\\
0.1117	4.17314840775077\\
0.1123	4.17058467445935\\
0.1132	4.17058467445935\\
0.1139	4.16162447652814\\
0.1228	4.16122476893118\\
0.1237	4.11014319279393\\
0.1265	4.11014319279393\\
0.1272	4.08036065886045\\
0.1467	4.08036065886045\\
0.1475	4.05657029984604\\
0.151	4.05657029984604\\
0.1519	4.03249845988347\\
0.1656	4.03249845988347\\
0.1666	4.0104969805587\\
0.1678	4.00690132850201\\
0.1689	3.98501328857117\\
0.1701	3.98501328857117\\
0.1711	3.97601639926312\\
0.173	3.90674966544631\\
0.1748	3.90674966544631\\
0.1758	3.89477044139041\\
0.1956	3.89477044139041\\
0.1967	3.88497138766283\\
0.2041	3.88497138766283\\
0.2052	3.87181694215683\\
0.2065	3.87181694215683\\
0.2076	3.8584154808743\\
0.2127	3.8584154808743\\
0.2139	3.8511854432698\\
0.2331	3.8511854432698\\
0.2345	3.82960698270706\\
0.2361	3.82960698270706\\
0.2374	3.81461170163617\\
0.2402	3.81461170163617\\
0.2415	3.80004634930183\\
0.2459	3.80004634930183\\
0.2474	3.70541020957998\\
0.2572	3.70541020957998\\
0.2588	3.66980071972935\\
0.273	3.66980071972935\\
0.2745	3.63020879490216\\
0.3374	3.6283115334375\\
0.3392	3.59808469414542\\
0.4435	3.59808469414542\\
0.4459	3.56665061189592\\
0.471	3.56665061189592\\
0.4735	3.54323915292181\\
0.4954	3.54323915292181\\
0.4981	3.53520451523558\\
0.5217	3.53520451523558\\
0.5245	3.51940070960273\\
0.5711	3.51940070960273\\
0.5742	3.48599943580397\\
0.6492	3.48599943580397\\
0.6527	3.46213369301004\\
0.6744	3.46213369301004\\
0.678000000000001	3.45863968670237\\
0.7157	3.45863968670237\\
0.7195	3.44060765073393\\
0.7827	3.43922506684519\\
0.7869	3.43647516897932\\
0.847300000000001	3.43647516897932\\
0.851799999999999	3.41648598124959\\
1	3.41648598124959\\
};
% \addlegendentry{RRT*}

\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.04	5.24146800488563	0.783873737801359	0.52512572619977\\
0.05	5.0182619258502	0.33125298953809	0.632258546214072\\
0.06	4.71749378501816	0.484316825345632	0.466539133071946\\
0.07	4.47608297741904	0.461838205747254	0.322971944138597\\
0.08	4.36326343164164	0.283356185229179	0.232528652648847\\
0.09	4.24762365427962	0.239634331994859	0.234283463562607\\
0.1	4.18788797344562	0.198115406190501	0.260206339947323\\
0.2	3.88497138766283	0.219028544580807	0.411173363471195\\
0.3	3.63020879490216	0.317023153861402	0.303634459242943\\
0.4	3.59808469414542	0.279174317692439	0.304655333271105\\
0.5	3.53520451523558	0.281015953694455	0.255461705904277\\
0.6	3.48599943580397	0.282114490363196	0.233876971183829\\
0.7	3.45863968670237	0.292447499893159	0.286954653350561\\
0.8	3.43647516897932	0.286300714537985	0.264790135627506\\
0.9	3.41648598124959	0.271558554393057	0.247697591196713\\
1	3.41648598124959	0.218604234243973	0.247697591196713\\
};
\addplot [color=muiorange, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiorange}, forget plot]
  table[row sep=crcr]{%
0.03235	4.77310905660885\\
};
\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.03235	4.77310905660885	0.686630235624005	0.323679833177868\\
};
\addplot [color=muiorange, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0231	4.77810905660885\\
0.0231	4.76810905660885\\
nan	nan\\
0.0231	4.77310905660885\\
0.0443	4.77310905660885\\
nan	nan\\
0.0443	4.77810905660885\\
0.0443	4.76810905660885\\
};
\addplot [color=muiorange, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0325	7.54954693020791\\
0.0337	7.54954693020791\\
0.0339	6.92059085661877\\
0.035	6.92059085661877\\
0.0353	6.09890613489026\\
0.0366	6.09890613489026\\
0.0368	6.02345704926213\\
0.0375	6.02268072561688\\
0.0377	5.9568312722266\\
0.04	5.9568312722266\\
0.0403	5.86464831388856\\
0.0406	5.86464831388856\\
0.0409	5.84853076246857\\
0.0412	5.84853076246857\\
0.0415	5.77566681300699\\
0.0418	5.77566681300699\\
0.0422	5.60957169536471\\
0.0431	5.60957169536471\\
0.0434	5.59383005065145\\
0.0441999999999999	5.59383005065145\\
0.0444999999999999	5.54661149492918\\
0.0451999999999999	5.54661149492918\\
0.0456	5.39931874111331\\
0.0467	5.39931874111331\\
0.0470999999999999	5.2149827571179\\
0.0475	5.10881879438118\\
0.0492	5.10881879438118\\
0.0495	5.06149970683549\\
0.0501999999999999	5.06149970683549\\
0.0508	4.89051634240019\\
0.0512999999999999	4.89051634240019\\
0.0516	4.82751971395347\\
0.0522	4.82751971395347\\
0.0526	4.78130498162264\\
0.0532	4.78130498162264\\
0.0539	4.7450686002615\\
0.0545	4.7450686002615\\
0.0552	4.72352534059413\\
0.0558	4.72352534059413\\
0.0563	4.66049224336281\\
0.06	4.66049224336281\\
0.0603999999999999	4.62576223363613\\
0.0609	4.60685315602389\\
0.0623	4.60685315602389\\
0.0626999999999999	4.57972194417222\\
0.0665	4.57972194417222\\
0.0669	4.53828012395177\\
0.0679999999999999	4.53828012395177\\
0.0683999999999999	4.50169399834076\\
0.0706	4.50169399834076\\
0.071	4.48285887468484\\
0.0716999999999999	4.48285887468484\\
0.0721	4.46788282842937\\
0.0726999999999999	4.46788282842937\\
0.0731	4.45440227360101\\
0.0735999999999999	4.44172708710426\\
0.0750999999999999	4.44172708710426\\
0.0755	4.43322164036078\\
0.0761999999999999	4.42756781913231\\
0.0769	4.40999847357073\\
0.0775999999999999	4.40999847357073\\
0.0780999999999999	4.38870489920088\\
0.0785999999999999	4.37681679539651\\
0.0802	4.37681679539651\\
0.0807	4.36551622928147\\
0.0824	4.36551622928147\\
0.0829	4.34665527194798\\
0.0889999999999999	4.34665527194798\\
0.0895999999999999	4.31595395237507\\
0.0928999999999999	4.31595395237507\\
0.0933999999999999	4.29251617847052\\
0.1015	4.29251617847052\\
0.1021	4.28247085771983\\
0.1036	4.28247085771983\\
0.1042	4.27455226505896\\
0.1109	4.27239676264704\\
0.1115	4.2696041230918\\
0.1133	4.2696041230918\\
0.114	4.26637235456808\\
0.1174	4.26637235456808\\
0.1181	4.2456162962386\\
0.1219	4.2456162962386\\
0.1226	4.22338423467371\\
0.1246	4.22338423467371\\
0.1253	4.22081711403523\\
0.1298	4.22081711403523\\
0.1305	4.21718815483769\\
0.1315	4.21189107697138\\
0.1352	4.21189107697138\\
0.136	4.20879015289542\\
0.1373	4.20139204052855\\
0.145	4.20139204052855\\
0.1458	4.18752836637661\\
0.1518	4.18752836637661\\
0.1529	4.16220978732659\\
0.1538	4.15590396749438\\
0.155	4.11031246999678\\
0.156	4.11031246999678\\
0.1569	4.09639699668295\\
0.1596	4.09639699668295\\
0.1605	4.08424351470734\\
0.1632	4.08424351470734\\
0.1641	4.07519612278244\\
0.1714	4.07519612278244\\
0.1724	4.06266532522808\\
0.1769	4.06266532522808\\
0.1779	4.05671801087959\\
0.1815	4.05671801087959\\
0.1825	4.0257994607707\\
0.1852	4.0257994607707\\
0.1865	3.99081912914961\\
0.1882	3.96821497270949\\
0.1944	3.96821497270949\\
0.1955	3.94598213073851\\
0.2003	3.94598213073851\\
0.2014	3.94020819064835\\
0.2173	3.94020819064835\\
0.2185	3.93184545893557\\
0.2384	3.93184545893557\\
0.2398	3.91383337437732\\
0.2413	3.90856740811632\\
0.2438	3.90856740811632\\
0.2452	3.8997062386878\\
0.2694	3.8997062386878\\
0.2709	3.88119098288465\\
0.2732	3.88119098288465\\
0.2747	3.86593580514611\\
0.2798	3.86593580514611\\
0.2813	3.84672839878158\\
0.2838	3.82954640659994\\
0.2907	3.82954640659994\\
0.2923	3.82339580930196\\
0.2941	3.82339580930196\\
0.2957	3.8184530537808\\
0.2987	3.81662164989203\\
0.3232	3.81662164989203\\
0.325	3.78871405273574\\
0.3305	3.78871405273574\\
0.3323	3.78248689632773\\
0.3383	3.78248689632773\\
0.3402	3.75592275248376\\
0.3421	3.74557272284182\\
0.3463	3.74557272284182\\
0.3482	3.73586894604434\\
0.375	3.73586894604434\\
0.3771	3.70950387136505\\
0.3923	3.70950387136505\\
0.3946	3.68745504661272\\
0.4346	3.68745504661272\\
0.437	3.67355672116037\\
0.4412	3.67355672116037\\
0.4436	3.66831046490674\\
0.4692	3.66638407425143\\
0.4717	3.65947976517074\\
0.4934	3.65947976517074\\
0.4961	3.65194668633941\\
0.5	3.62294191761185\\
0.5554	3.62294191761185\\
0.5584	3.60796111981454\\
0.5727	3.60796111981454\\
0.5758	3.59407491917493\\
0.7634	3.59216678954388\\
0.767500000000001	3.58598779819738\\
0.7728	3.58598779819738\\
0.776900000000001	3.57498850913881\\
0.793	3.57498850913881\\
0.7972	3.56840427041724\\
0.806200000000001	3.56840427041724\\
0.8105	3.56535863863457\\
0.8407	3.56535863863457\\
0.845299999999999	3.54715471953469\\
0.9146	3.54715471953469\\
0.9195	3.54394162769284\\
1	3.54394162769284\\
};
% \addlegendentry{RRT\#}

\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	5.06149970683549	1.01858558042034	0.545713514998313\\
0.06	4.66049224336281	0.6307584545166	0.324710726817675\\
0.07	4.50169399834076	0.48198255652273	0.274107085297415\\
0.08	4.37681679539651	0.394029622075936	0.216150589259943\\
0.09	4.31595395237507	0.422842080414678	0.236258850529403\\
0.1	4.29251617847052	0.312318637466591	0.212821076624857\\
0.2	3.94598213073851	0.218589309538792	0.415736128868933\\
0.3	3.81662164989203	0.171635898121605	0.353749086284142\\
0.4	3.68745504661272	0.251866229614436	0.252012574434467\\
0.5	3.62294191761185	0.1926230579391	0.246903326593694\\
0.6	3.59407491917493	0.192428393976082	0.240383175847231\\
0.7	3.59407491917493	0.167048792083681	0.28945368112606\\
0.8	3.56840427041724	0.16225914124113	0.263783032368367\\
0.9	3.54715471953469	0.183508692123676	0.246492567191757\\
1	3.54394162769284	0.162807454602	0.276246977081653\\
};

\addplot [color=muiblue, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiblue}, forget plot]
  table[row sep=crcr]{%
0.01385	4.72595257942631\\
};
\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01385	4.72595257942631	0.403141798388551	0.391627705787\\
};
\addplot [color=muiblue, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.0118	4.73095257942631\\
0.0118	4.72095257942631\\
nan	nan\\
0.0118	4.72595257942631\\
0.0171	4.72595257942631\\
nan	nan\\
0.0171	4.73095257942631\\
0.0171	4.72095257942631\\
};
\addplot [color=muiblue, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.0139	6.7091829665361\\
0.0142	6.7091829665361\\
0.0143	6.21248961594075\\
0.0146	6.21248961594075\\
0.0147	6.13360112791669\\
0.0148	5.9244902575583\\
0.0149	5.9244902575583\\
0.015	5.80224004720716\\
0.0152	5.80224004720716\\
0.0153	5.76680635033659\\
0.0154	5.61025586523423\\
0.0156	5.61025586523423\\
0.0157	5.54492572631065\\
0.0164	5.54492572631065\\
0.0165	5.4588079225826\\
0.0177	5.4588079225826\\
0.0178	5.44895855281225\\
0.0201	5.44895855281225\\
0.0203	5.43008711336466\\
0.0205	5.41553823930589\\
0.0207	5.41553823930589\\
0.0209	5.32768809119656\\
0.0227	5.32768809119656\\
0.0229	5.30083494971767\\
0.0235	5.30083494971767\\
0.0237	5.24456159626779\\
0.0242	5.12001671702999\\
0.0244	5.12001671702999\\
0.0246	4.84040437606068\\
0.0248	4.81522917110388\\
0.0251	4.79417217372388\\
0.0253	4.75514730122126\\
0.0256	4.75514730122126\\
0.0258	4.71506281311671\\
0.0262	4.71506281311671\\
0.0264	4.6932094346521\\
0.027	4.6932094346521\\
0.0275	4.60288004220643\\
0.0277	4.60288004220643\\
0.0278	4.59162792084073\\
0.0281	4.52998610545454\\
0.0292	4.52998610545454\\
0.0294	4.48332026688489\\
0.03	4.48332026688489\\
0.0303	4.35077551769824\\
0.0308	4.35077551769824\\
0.031	4.33506740203646\\
0.032	4.33452578429866\\
0.0322	4.33452578429866\\
0.0324	4.29950896805597\\
0.0334	4.29916784755662\\
0.0338	4.2795386716173\\
0.0397	4.2795386716173\\
0.04	4.26158668725969\\
0.0433	4.26158668725969\\
0.0435999999999999	4.23752081086612\\
0.0439	4.23749706266602\\
0.0441999999999999	4.1958009949577\\
0.0451999999999999	4.1958009949577\\
0.046	4.06772167340586\\
0.0469	4.06772167340586\\
0.0473	3.92117066036432\\
0.049	3.92117066036432\\
0.0494	3.90647320843692\\
0.0519	3.90647320843692\\
0.0523	3.8632519280152\\
0.0584999999999999	3.8632519280152\\
0.0589999999999999	3.77761063266751\\
0.0629	3.77761063266751\\
0.0633	3.76033591174552\\
0.0697	3.76033591174552\\
0.0700999999999999	3.75669969647772\\
0.076	3.75669969647772\\
0.0766	3.70938806905809\\
0.0787	3.70938806905809\\
0.0792	3.69905212387583\\
0.0831	3.69905212387583\\
0.0835999999999999	3.66983418974683\\
0.0862	3.66983418974683\\
0.0867999999999999	3.64422938489487\\
0.0913	3.64422938489487\\
0.0918	3.62315717147894\\
0.101	3.62315717147894\\
0.1016	3.60194240442507\\
0.1045	3.60194240442507\\
0.1051	3.59589120925205\\
0.1083	3.59589120925205\\
0.109	3.58180460873796\\
0.1107	3.58023040944538\\
0.1113	3.57112771836514\\
0.1227	3.57112771836514\\
0.1234	3.55764106946652\\
0.1244	3.55764106946652\\
0.1251	3.5463245718012\\
0.1372	3.5463245718012\\
0.1381	3.53392870761208\\
0.1394	3.53392870761208\\
0.1402	3.51458220632712\\
0.1414	3.51458220632712\\
0.1422	3.49487626778886\\
0.1586	3.49487626778886\\
0.1595	3.4857956448424\\
0.1606	3.4857956448424\\
0.1615	3.47738192263178\\
0.1684	3.47738192263178\\
0.1693	3.46769808747863\\
0.1741	3.46769808747863\\
0.1751	3.44602807568335\\
0.2154	3.44457886206454\\
0.2172	3.4192944627216\\
0.2433	3.4192944627216\\
0.2446	3.40817356079615\\
0.2546	3.40817356079615\\
0.256	3.39899238267739\\
0.2707	3.39899238267739\\
0.2722	3.38169034414955\\
0.2819	3.38169034414955\\
0.2834	3.36841877565625\\
0.2969	3.36841877565625\\
0.2985	3.36577596718257\\
0.3624	3.36398338984912\\
0.3644	3.35899720086791\\
0.3917	3.35899720086791\\
0.3942	3.344454728922\\
0.4063	3.344454728922\\
0.4085	3.3337170791401\\
0.413	3.3320530199272\\
0.4399	3.3320530199272\\
0.4423	3.32518198833987\\
0.4458	3.3167285243103\\
0.4909	3.3167285243103\\
0.4936	3.31141063470676\\
0.5538	3.31082856157869\\
0.5568	3.30545928313563\\
0.5694	3.30545928313563\\
0.5725	3.30071480307646\\
0.577299999999999	3.28806768437307\\
0.599500000000001	3.28806768437307\\
0.6028	3.27532785524713\\
0.6335	3.27532785524713\\
0.6369	3.26099870254684\\
0.7456	3.26099870254684\\
0.7496	3.25766572797672\\
0.801700000000001	3.25722836010033\\
0.805999999999999	3.25261721681182\\
0.8516	3.25261721681182\\
0.856200000000001	3.22881967602007\\
1	3.2271656685975\\
};
% \addlegendentry{BIT*}

\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	5.44895855281225	1.45815275178223	0.758287577264567\\
0.03	4.48332026688489	1.170558798111	0.762678137867151\\
0.04	4.26158668725969	0.256956756567549	0.568839784830946\\
0.05	3.90647320843692	0.541243229385139	0.327488443677742\\
0.06	3.77761063266751	0.480869679379241	0.23697295602704\\
0.07	3.75669969647772	0.367320334971339	0.22701497309251\\
0.08	3.69905212387583	0.345065938323732	0.199572434606798\\
0.09	3.64422938489487	0.356861254226867	0.232847410510924\\
0.1	3.62315717147894	0.286815581785882	0.211775197094995\\
0.2	3.44602807568335	0.194683900684776	0.136023275412612\\
0.3	3.36577596718257	0.215700086949014	0.146930175074341\\
0.4	3.344454728922	0.196182947718471	0.236203347022386\\
0.5	3.31141063470676	0.188069054562274	0.229970556953116\\
0.6	3.27532785524713	0.187330768825738	0.25951334990223\\
0.7	3.26099870254684	0.191101977836728	0.279573099953434\\
0.8	3.25766572797672	0.147483496195988	0.276240125383306\\
0.9	3.2271656685975	0.173522000257991	0.348113673096733\\
1	3.2271656685975	0.173522000257991	0.398720881178789\\
};
\addplot [color=muilightgreen, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muilightgreen}, forget plot]
  table[row sep=crcr]{%
0.007	4.84010795759736\\
};
\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.007	4.84010795759736	0.815798629566673	0.372538616997397\\
};
\addplot [color=muilightgreen, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.00549999999999999	4.84510795759736\\
0.00549999999999999	4.83510795759736\\
nan	nan\\
0.00549999999999999	4.84010795759736\\
0.00889999999999999	4.84010795759736\\
nan	nan\\
0.00889999999999999	4.84510795759736\\
0.00889999999999999	4.83510795759736\\
};
\addplot [color=muilightgreen, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.007	6.82775299921118\\
0.0071	6.09969148179946\\
0.00779999999999999	6.09969148179946\\
0.00789999999999999	6.06280366142234\\
0.008	6.00086579843046\\
0.0081	5.85412558866982\\
0.0085	5.85412558866982\\
0.00859999999999999	5.82450928754761\\
0.00869999999999999	5.82450928754761\\
0.00879999999999999	5.74853538661308\\
0.00889999999999999	5.74350514794281\\
0.00919999999999999	5.74350514794281\\
0.00939999999999999	5.6182077506444\\
0.0099	5.6182077506444\\
0.01	5.43983958167474\\
0.0123	5.43983958167474\\
0.0125	5.1925745540986\\
0.0135	5.1925745540986\\
0.0136	5.07906893623081\\
0.0152	5.07906893623081\\
0.0153	5.05006153536298\\
0.0158	5.05006153536298\\
0.0161	4.96492313129314\\
0.0162	4.96492313129314\\
0.0163	4.90985095454676\\
0.0166	4.90985095454676\\
0.0167	4.89500362971495\\
0.0169	4.89500362971495\\
0.017	4.85666357335045\\
0.0174	4.85666357335045\\
0.0175	4.82373142239988\\
0.0176	4.75923039771563\\
0.0184	4.75923039771563\\
0.0185	4.72971208126621\\
0.019	4.72971208126621\\
0.0192	4.69227256766586\\
0.0195	4.68430168761133\\
0.0197	4.56660657254794\\
0.0199	4.52791062683182\\
0.0201	4.52791062683182\\
0.0203	4.51809167136148\\
0.0211	4.51809167136148\\
0.0213	4.5153421987682\\
0.0215	4.50392319003708\\
0.0218	4.50392319003708\\
0.022	4.49064263951978\\
0.0222	4.49064263951978\\
0.0225	4.45514579472965\\
0.0231	4.45514579472965\\
0.0233	4.43580884845629\\
0.0236	4.37831079810742\\
0.0238	4.3584165167974\\
0.0243	4.3584165167974\\
0.0244	4.31591632540135\\
0.0246	4.09178830295274\\
0.0253	4.09178830295274\\
0.0255	4.02491983504999\\
0.0257	4.02491983504999\\
0.0259	3.95766904993874\\
0.0262	3.92114724566711\\
0.028	3.92114724566711\\
0.0282	3.91816155753731\\
0.0311	3.91816155753731\\
0.0313	3.90806304016589\\
0.032	3.90806304016589\\
0.0322	3.90362156486539\\
0.0336	3.90362156486539\\
0.0338	3.89714417898396\\
0.0358	3.89714417898396\\
0.036	3.87235786496533\\
0.0362	3.8487082381055\\
0.0365	3.8487082381055\\
0.0367	3.83482496700947\\
0.0378	3.83482496700947\\
0.0381	3.82776964937121\\
0.0387	3.82776964937121\\
0.039	3.78906025114848\\
0.0397	3.78906025114848\\
0.04	3.72932887081379\\
0.0403	3.72932887081379\\
0.0406	3.69732252807301\\
0.0448	3.69732252807301\\
0.0450999999999999	3.67984504208825\\
0.0454	3.67984504208825\\
0.0457	3.66824242254115\\
0.047	3.66824242254115\\
0.0470999999999999	3.66474246800641\\
0.0474	3.6461026686199\\
0.0491	3.6461026686199\\
0.0494	3.63127777988347\\
0.0547	3.63127777988347\\
0.055	3.62374978151043\\
0.0567	3.62374978151043\\
0.0571	3.61471570231241\\
0.0627999999999999	3.61471570231241\\
0.0632	3.58957634388105\\
0.0677	3.58957634388105\\
0.0681	3.58236438306421\\
0.0686999999999999	3.56443035685806\\
0.0695	3.5629553390312\\
0.0737	3.5629553390312\\
0.0741	3.53661188106401\\
0.0795	3.53661188106401\\
0.08	3.51887796211903\\
0.0821	3.51887796211903\\
0.0826	3.50772192066592\\
0.0858	3.50772192066592\\
0.0863	3.48159224703908\\
0.0965	3.48159224703908\\
0.0971000000000001	3.47409589106332\\
0.0976999999999999	3.47409589106332\\
0.0983	3.45376729994395\\
0.1091	3.45376729994395\\
0.1098	3.43335479764974\\
0.1217	3.43335479764974\\
0.1224	3.42627750716519\\
0.1555	3.42627750716519\\
0.1566	3.40717859216634\\
0.216	3.40717859216634\\
0.2172	3.38083164547068\\
0.2334	3.38083164547068\\
0.2347	3.35329351700819\\
0.2494	3.35329351700819\\
0.2508	3.33471109110712\\
0.2801	3.33471109110712\\
0.2816	3.32712496124118\\
0.3458	3.32712496124118\\
0.3477	3.31146462341379\\
0.4446	3.31146462341379\\
0.447	3.30082741523441\\
0.4498	3.30082741523441\\
0.4522	3.29477155339276\\
0.4565	3.29477155339276\\
0.459	3.26173748404698\\
0.4785	3.26173748404698\\
0.4812	3.22288654982898\\
0.5156	3.22288654982898\\
0.5185	3.16329697742805\\
0.522	3.16329697742805\\
0.524899999999999	3.11110046059576\\
0.7924	3.11110046059576\\
0.7966	3.0856526887142\\
0.872000000000001	3.0856526887142\\
0.8767	3.05728875820754\\
0.996	3.05728875820754\\
1	3.04842606735198\\
};
% \addlegendentry{ABIT*}

\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.009	5.74350514794281	4.18400825309917	1.02760631488535\\
0.01	5.43983958167474	1.88492709890914	0.740774028178715\\
0.02	4.52791062683182	0.501733220051653	0.607549715572612\\
0.03	3.91816155753731	0.617488272885724	0.287947694066974\\
0.04	3.72932887081379	0.642979540168609	0.24614941657704\\
0.05	3.63127777988347	0.485841439821233	0.191181226260185\\
0.06	3.6147157023124	0.305645208946799	0.218719519554533\\
0.07	3.5629553390312	0.268083597746794	0.192429885923383\\
0.08	3.51887796211903	0.283069257486818	0.192595751527648\\
0.09	3.48159224703908	0.31212368863653	0.189282352213348\\
0.1	3.45376729994395	0.257808876164671	0.183814299332691\\
0.2	3.40717859216634	0.261291712804264	0.265825577819017\\
0.3	3.32712496124118	0.251301590517145	0.248918175984777\\
0.4	3.31146462341379	0.211324976756445	0.281618252559253\\
0.5	3.22288654982898	0.292079774238837	0.283728783796963\\
0.6	3.11110046059576	0.380259812669679	0.188162180607828\\
0.7	3.11110046059576	0.380259812669679	0.194656761733217\\
0.8	3.0856526887142	0.397636296215951	0.176828597672506\\
0.9	3.05728875820754	0.41287191421214	0.148464667165839\\
1	3.04842606735198	0.398957775618559	0.201582429174206\\
};
\end{axis}
\end{scope}

\begin{scope}[xshift = \AxisWidth + 1.3cm, yshift = -\RowOffset] % ROW 1 COL 1
\begin{axis}[% R 1 C 1 SOLUTION PLOT
width=\AxisWidth,
height=\SolutionAxisHeight,
at={(0cm, 0cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=40,
xminorticks=true,
xlabel={\empty},
xticklabel={\empty},
ymin=0,
ymax=101,
ylabel near ticks,
ytick={0,50,100},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Success [\%]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.134000000000001	0\\
0.147	2\\
0.162	5\\
0.187999999999997	17\\
0.216	29\\
0.234999999999996	30\\
0.259999999999998	34\\
0.288	41\\
0.331000000000001	50\\
0.367000000000004	55\\
0.404000000000002	62\\
0.552999999999996	78\\
0.661000000000007	86\\
0.775999999999995	91\\
0.833999999999997	94\\
0.905000000000009	97\\
0.993000000000005	97\\
1.07599999999999	99\\
1.17900000000001	100\\
40	100\\
};
% \addlegendentry{RRTConnect}

\addplot [color=muipurple, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.155000000000002	0\\
0.168999999999997	2\\
0.250999999999999	2\\
0.271999999999997	3\\
0.327000000000004	3\\
0.354000000000003	4\\
0.416999999999998	4\\
0.453999999999994	7\\
0.569000000000003	7\\
0.617999999999991	10\\
0.681999999999993	10\\
0.737999999999992	11\\
0.956000000000015	11\\
1.03599999999998	13\\
1.23399999999998	16\\
1.688	16\\
1.82699999999999	17\\
2.02099999999998	17\\
2.18700000000001	18\\
2.48299999999999	18\\
2.68699999999996	19\\
3.87000000000002	19\\
4.18700000000003	20\\
4.59800000000004	20\\
4.97500000000008	21\\
5.51699999999996	23\\
6.01999999999994	24\\
7.85500000000001	24\\
8.50299999999989	29\\
9.84300000000015	32\\
10.6499999999999	34\\
11.8720000000002	35\\
14.1449999999998	39\\
15.9179999999998	41\\
17.931	42\\
21.2040000000001	47\\
22.9980000000003	48\\
26.8269999999997	51\\
30.0590000000002	53\\
35.0020000000005	59\\
39.0169999999998	63\\
40	65\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muired, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.236000000000002	0\\
0.258000000000002	3\\
0.321999999999995	3\\
0.349999999999994	5\\
0.424999999999995	5\\
0.46	6\\
0.503999999999992	7\\
0.570999999999993	8\\
0.636999999999995	10\\
0.736999999999989	11\\
0.815999999999991	12\\
0.997000000000015	16\\
1.08099999999998	19\\
1.20099999999999	19\\
1.30099999999999	21\\
1.45199999999998	21\\
1.57599999999999	26\\
1.72200000000001	27\\
2.17400000000001	30\\
2.41599999999998	31\\
2.70499999999999	31\\
2.92699999999999	32\\
3.43800000000002	34\\
3.944	35\\
4.52500000000005	36\\
5.39600000000008	36\\
5.83900000000001	38\\
6.54299999999998	38\\
7.07900000000007	39\\
8.23199999999988	41\\
8.90599999999991	42\\
25.0640000000001	65\\
30.7489999999998	68\\
35.2640000000001	73\\
38.2169999999995	75\\
40	75\\
};
% \addlegendentry{RRT*}

\addplot [color=muiorange, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.153999999999999	0\\
0.166999999999998	1\\
0.187999999999997	2\\
0.253000000000002	2\\
0.275000000000002	4\\
0.314999999999995	4\\
0.340999999999996	5\\
0.387000000000002	5\\
0.418999999999995	6\\
0.461	7\\
0.599000000000006	7\\
0.648999999999991	8\\
0.792000000000008	12\\
1.08899999999998	17\\
1.183	18\\
1.296	19\\
1.47299999999998	20\\
1.61900000000003	22\\
2.02999999999999	22\\
2.20100000000001	27\\
2.41499999999996	28\\
2.79900000000003	32\\
3.14300000000003	34\\
3.54199999999998	35\\
4.00500000000006	36\\
5.10900000000002	36\\
5.52999999999996	39\\
6.17100000000004	40\\
7.06900000000001	42\\
7.74699999999998	44\\
8.49099999999989	45\\
9.53400000000004	45\\
10.316	47\\
11.176	47\\
12.0920000000001	49\\
13.7089999999998	50\\
17.6690000000001	53\\
23.6169999999997	59\\
26.8419999999999	60\\
30.089	60\\
32.5530000000004	62\\
35.8500000000005	63\\
40	66\\
};
% \addlegendentry{RRT\#}
\addplot [color=muiblue, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.138999999999999	0\\
0.150999999999999	1\\
0.174999999999997	2\\
0.2	7\\
0.219000000000003	24\\
0.248999999999997	35\\
0.277	35\\
0.301999999999997	38\\
0.348000000000004	42\\
0.382999999999996	42\\
0.415999999999997	44\\
0.471000000000005	44\\
0.512000000000001	47\\
0.697000000000006	50\\
0.821000000000012	55\\
0.891000000000009	58\\
1.14299999999999	63\\
1.37900000000001	70\\
1.84900000000002	77\\
2.86100000000003	89\\
3.375	94\\
3.97800000000006	97\\
5.13299999999994	97\\
5.55599999999993	100\\
40	100\\
};
% \addlegendentry{BIT*}

\addplot [color=muilightgreen, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.158000000000001	0\\
0.173	2\\
0.202000000000001	7\\
0.234999999999996	37\\
0.259999999999998	43\\
0.338999999999996	54\\
0.375	56\\
0.445000000000006	59\\
0.505000000000003	61\\
0.547999999999994	63\\
0.977000000000011	83\\
1.06	86\\
1.16000000000001	86\\
1.25600000000001	87\\
1.55000000000002	87\\
1.67999999999997	90\\
1.99400000000003	92\\
2.22299999999997	93\\
2.45099999999999	93\\
2.65299999999997	95\\
3.93599999999996	95\\
4.25899999999999	96\\
5.98600000000001	96\\
6.47799999999998	98\\
7.60700000000005	98\\
8.23	99\\
8.96599999999998	99\\
9.69999999999993	100\\
40	100\\
};
% \addlegendentry{ABIT*}

\end{axis}

\begin{axis}[% R 1 C 1 COST PLOT
width=\AxisWidth,
height=\CostAxisHeight,
at={(0cm , -\AxisVerticalOffset)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=40,
xminorticks=true,
xlabel near ticks,
xticklabel style={font={\footnotesize}},
xlabel style={font={\footnotesize}, yshift=0.15cm},
xlabel={Computational time [s]},
ymin=0.95,
ymax=6.2,
ylabel near ticks,
ytick={1,3,5},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Median cost\vphantom{[]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, black}]
  table[row sep=crcr]{%
0.3266523265	2.62100975857241\\
};
% \addlegendentry{RRTConnect}

\addplot [color=black, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3266523265	2.62100975857241	0.492988692087464	0.133539302890956\\
};
\addplot [color=black, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.257605223	2.62600975857241\\
0.257605223	2.61600975857241\\
nan	nan\\
0.257605223	2.62100975857241\\
0.432112425	2.62100975857241\\
nan	nan\\
0.432112425	2.62600975857241\\
0.432112425	2.61600975857241\\
};
\addplot [color=muipurple, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muipurple}, forget plot]
  table[row sep=crcr]{%
24.035	2.547149\\
};
\addplot [color=muipurple, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
24.035	2.547149	4.79019151731624	0.353611\\
};
\addplot [color=muipurple, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
10.331	2.552149\\
10.331	2.542149\\
nan	nan\\
10.331	2.547149\\
68.035	2.547149\\
};
\addplot [color=muipurple, line width=\CostLineWidth]
  table[row sep=crcr]{%
24.48	3.5986795\\
26.514	3.5986795\\
26.624	3.5019435\\
27.301	3.5019435\\
27.414	3.349867\\
27.531	3.2459705\\
30.429	3.2459705\\
30.555	3.0565145\\
30.751	2.878475\\
33.029	2.878475\\
33.166	2.7951105\\
33.696	2.7951105\\
33.836	2.590218\\
37.13	2.590218\\
37.283	2.547149\\
37.535	2.547149\\
37.69	2.511093\\
38.041	2.511093\\
38.198	2.4998165\\
38.545	2.4998165\\
38.704	2.4585985\\
40	2.4585985\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muired, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muired}, forget plot]
  table[row sep=crcr]{%
12.556	2.35132599176968\\
};
\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
12.556	2.35132599176968	1.67902227160513	0.154289594999508\\
};
\addplot [color=muired, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
3.098	2.35632599176968\\
3.098	2.34632599176968\\
nan	nan\\
3.098	2.35132599176968\\
26.425	2.35132599176968\\
nan	nan\\
26.425	2.35632599176968\\
26.425	2.34632599176968\\
};
\addplot [color=muired, line width=\CostLineWidth]
  table[row sep=crcr]{%
12.767	5.10417007076647\\
12.971	5.10417007076647\\
13.025	5.06939724273624\\
13.547	5.06939724273624\\
13.604	4.29396611909707\\
15.17	4.29396611909707\\
15.233	3.96978539566119\\
15.404	3.96978539566119\\
15.468	3.76305917796838\\
16.44	3.76305917796838\\
16.508	3.47359347051743\\
16.956	3.47359347051743\\
17.026	3.24209852887736\\
17.156	3.24209852887736\\
17.227	3.01449953593335\\
19.005	3.01449953593335\\
19.084	2.66030510731043\\
20.57	2.66030510731043\\
20.655	2.41792697325292\\
21.093	2.41792697325292\\
21.18	2.3898550143269\\
22.984	2.3898550143269\\
23.079	2.38639621843995\\
26.136	2.38639621843995\\
26.244	2.37061113987384\\
26.424	2.37061113987384\\
26.533	2.35531561755185\\
26.925	2.35531561755185\\
27.036	2.35132599176968\\
32.296	2.35132599176968\\
32.432	2.32128767292162\\
35.294	2.32128767292162\\
35.44	2.30746235248929\\
36.164	2.30746235248929\\
36.313	2.30415930300279\\
37.41	2.30415930300279\\
37.565	2.28923592602731\\
40	2.28923592602731\\
};
% \addlegendentry{RRT*}

\addplot [color=muired, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	2.35132599176968	3.12538716669156	0.215601536430531\\
40	2.28923592602731	1.23039638165932	0.175245874603205\\
};
\addplot [color=muiorange, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiorange}, forget plot]
  table[row sep=crcr]{%
13.6025	2.63352097765301\\
};
\addplot [color=muiorange, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
13.6025	2.63352097765301	7.05511188226715	0.431492110795192\\
};
\addplot [color=muiorange, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
3.045	2.63852097765301\\
3.045	2.62852097765301\\
nan	nan\\
3.045	2.63352097765301\\
57.6025	2.63352097765301\\
};
\addplot [color=muiorange, line width=\CostLineWidth]
  table[row sep=crcr]{%
14.533	5.5334210841311\\
14.877	5.5334210841311\\
14.939	5.16699555011612\\
16.106	5.16699555011612\\
16.173	4.70556523878859\\
16.295	4.56862525112555\\
16.785	4.56862525112555\\
16.855	4.51784561924765\\
18.302	4.51784561924765\\
18.378	4.33283373724686\\
18.457	4.13287626264856\\
18.56	3.71493925864342\\
19.274	3.71493925864342\\
19.354	3.6297934708119\\
19.456	3.6297934708119\\
19.537	3.16152631401361\\
21.657	3.16152631401361\\
21.747	3.06736903987339\\
24.81	3.06736903987339\\
24.913	3.01409239588265\\
27.087	3.01409239588265\\
27.199	2.88124522257932\\
31.99	2.88124522257932\\
32.122	2.69979631334837\\
33.137	2.69979631334837\\
33.274	2.50816916615976\\
33.694	2.50816916615976\\
33.833	2.33903394530864\\
37.268	2.33903394530864\\
37.422	2.3213179882067\\
37.611	2.3213179882067\\
37.766	2.28600665457821\\
38.364	2.28600665457821\\
38.522	2.25193116738874\\
39.535	2.25193116738874\\
39.698	2.24414025114761\\
40	2.24414025114761\\
};
% \addlegendentry{RRT\#}
\addplot [color=muiblue, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiblue}, forget plot]
  table[row sep=crcr]{%
0.6775	3.51907211732322\\
};
\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.6775	3.51907211732322	1.05243686537134	1.03344889410476\\
};
\addplot [color=muiblue, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.24	3.52407211732322\\
0.24	3.51407211732322\\
nan	nan\\
0.24	3.51907211732322\\
1.232	3.51907211732322\\
nan	nan\\
1.232	3.52407211732322\\
1.232	3.51407211732322\\
};
\addplot [color=muiblue, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.726	3.75701295475784\\
0.733	3.75701295475784\\
0.737	3.63123720201814\\
0.808	3.63123720201814\\
0.812	3.5684052594838\\
0.835	3.5684052594838\\
0.843	3.432373642658\\
0.891	3.432373642658\\
0.892	3.41188635889081\\
0.896	2.97269639188146\\
0.929	2.97269639188146\\
0.934	2.52396304485802\\
0.95	2.52396304485802\\
0.954	2.41030859205085\\
1.018	2.41030859205085\\
1.023	2.31443956374093\\
1.036	2.31443956374093\\
1.041	2.24461712340366\\
1.071	2.24461712340366\\
1.076	2.13625951607999\\
1.088	2.13625951607999\\
1.093	2.11374663314857\\
1.126	2.11374663314857\\
1.127	2.08424651378697\\
1.132	1.82918843529404\\
1.203	1.82918843529404\\
1.204	1.82536134422531\\
1.21	1.66270410423371\\
1.226	1.66270410423371\\
1.233	1.58994057415668\\
1.253	1.58994057415668\\
1.263	1.45380526397748\\
1.287	1.45380526397748\\
1.297	1.32334771477996\\
1.365	1.32334771477996\\
1.372	1.21711674997077\\
1.386	1.21711674997077\\
1.392	1.1770094343333\\
1.401	1.1770094343333\\
1.407	1.16546413996412\\
1.431	1.16546413996412\\
1.44	1.12455387961754\\
1.46	1.12455387961754\\
1.467	1.08540903721569\\
1.505	1.08540903721569\\
1.512	1.06752528632889\\
1.52	1.06752528632889\\
1.527	1.05206146798246\\
1.643	1.05125282270501\\
1.65	1.04396344187379\\
1.661	1.03985783965369\\
1.67	1.03873576025373\\
1.677	1.03532738677677\\
1.708	1.03532738677677\\
1.716	1.03341040271327\\
1.804	1.03229609374798\\
1.816	1.03075032327567\\
2.143	1.02899171164039\\
2.249	1.02707363256035\\
2.506	1.02538234869271\\
2.529	1.02338602699239\\
2.977	1.02195214524869\\
3.047	1.02083342811185\\
4.6	1.01910885326587\\
4.844	1.0187060258205\\
9.903	1.01693448517941\\
12.555	1.01627156034374\\
40	1.01530762357241\\
};
% \addlegendentry{BIT*}

\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1.02930529581544	2.66652429017575	0.00747987406604489\\
3	1.02143860674541	0.0330714011471327	0.0019476250755146\\
4	1.01948033114176	0.0039517734568626	0.00193585075537195\\
5	1.01858688244324	0.00195746838154709	0.00114267234474252\\
6	1.01809790269327	0.000693921535012354	0.00109587821652113\\
7	1.01749995545339	0.00100716928886202	0.000978110279585165\\
8	1.01717654425192	0.000763352778682558	0.000843321343207082\\
9	1.01709692456249	0.000436756300718377	0.000827731338540527\\
10	1.01689186059545	0.000608823196686537	0.000746511010913276\\
20	1.01593995924131	0.00033396822222409	0.000248031867149168\\
30	1.01570780562312	0.000368921026293823	0.000572083705252524\\
40	1.01530762357241	0.000440018898053118	0.000367508241320591\\
};
\addplot [color=muilightgreen, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muilightgreen}, forget plot]
  table[row sep=crcr]{%
0.3065	3.28350613399222\\
};
\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3065	3.28350613399222	1.7060992904418	0.841507973030176\\
};
\addplot [color=muilightgreen, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.232	3.28850613399222\\
0.232	3.27850613399222\\
nan	nan\\
0.232	3.28350613399222\\
0.626	3.28350613399222\\
nan	nan\\
0.626	3.28850613399222\\
0.626	3.27850613399222\\
};
\addplot [color=muilightgreen, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.308	3.50733359352235\\
0.317	3.50733359352235\\
0.319	3.43098689131689\\
0.386	3.43098689131689\\
0.388	3.38433222903567\\
0.478	3.38433222903567\\
0.48	3.37245481730889\\
0.52	3.37245481730889\\
0.523	3.33564887983394\\
0.625	3.33564887983394\\
0.628	3.28350613399222\\
0.712	3.28350613399222\\
0.715	2.97429516640915\\
0.782	2.97429516640915\\
0.788	2.77149463742452\\
0.806	2.77149463742452\\
0.811	2.48326474132893\\
0.883	2.48326474132893\\
0.887	2.27234822272923\\
0.93	2.27234822272923\\
0.931	2.26910550392772\\
0.935	2.24524382415793\\
0.946	2.24524382415793\\
0.951	2.18382782628526\\
0.966	2.18382782628526\\
0.97	2.12872988831824\\
1.08	2.12872988831824\\
1.086	2.07128566928543\\
1.095	1.87027851889167\\
1.102	1.7609396944863\\
1.117	1.7609396944863\\
1.122	1.72774855684365\\
1.143	1.72774855684365\\
1.153	1.62206006811148\\
1.247	1.62187687715163\\
1.251	1.61537642526736\\
1.258	1.42737405887961\\
1.288	1.42737405887961\\
1.295	1.34260960472286\\
1.303	1.34124808467579\\
1.309	1.33510665810735\\
1.323	1.33510665810735\\
1.329	1.31900051055957\\
1.369	1.31900051055957\\
1.375	1.30114264694237\\
1.383	1.23442336371754\\
1.412	1.23442336371754\\
1.418	1.22151909882331\\
1.489	1.22151909882331\\
1.497	1.19655480240608\\
1.506	1.17451372813704\\
1.513	1.17451372813704\\
1.52	1.14435735281354\\
1.529	1.14435735281354\\
1.536	1.12207712683682\\
1.564	1.12207712683682\\
1.573	1.1100103089697\\
1.601	1.1100103089697\\
1.609	1.09133666739093\\
1.632	1.09133666739093\\
1.639	1.08061578761093\\
1.646	1.07777541458768\\
1.657	1.07777541458768\\
1.664	1.06169238897963\\
1.672	1.0578008593659\\
1.686	1.0519092433689\\
1.701	1.0519092433689\\
1.709	1.04328351070956\\
1.737	1.04328351070956\\
1.745	1.04025811068975\\
1.837	1.03874780051779\\
1.845	1.03647998279966\\
1.974	1.03506890419342\\
1.99	1.03204326964054\\
2.141	1.03007175299278\\
2.176	1.02942767128769\\
2.398	1.02835574865554\\
2.43	1.02761363813202\\
2.764	1.02587859266146\\
2.954	1.02575437522239\\
3.304	1.02430044307814\\
3.358	1.02370555437157\\
4.88	1.02198869969653\\
5.77	1.02077801633652\\
8.66	1.01847787239192\\
25.671	1.01671602945856\\
30.097	1.01663774586061\\
40	1.0163167575689\\
};
% \addlegendentry{ABIT*}

\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.7	3.28350613399222	2.89380685692952	1.62991031735976\\
0.8	2.77149463742452	3.20519734295622	1.28593790061986\\
0.9	2.27234822272923	3.59805155906472	1.00390060752235\\
1	2.12872988831824	3.48686189564548	0.999174587274954\\
2	1.03181197445768	3.47788381046354	0.00636343997512778\\
3	1.02558493801954	0.313965613768602	0.00316447154370425\\
4	1.02289349671088	0.00310915099076681	0.00219749117106027\\
5	1.02191195917482	0.00170824447064732	0.00233170231473756\\
6	1.02062978308036	0.0015549011523488	0.00226108571119088\\
7	1.01951567068911	0.00219397979725389	0.00136668836345155\\
8	1.01875819522391	0.00203170766125815	0.00109892209423434\\
9	1.01839127129795	0.00118014871324212	0.00105851182118655\\
10	1.01820589135729	0.0012786181799298	0.000931497183904506\\
20	1.01724969367621	0.000727576017175435	0.000658406960089231\\
30	1.01663774586061	0.000587247318427853	0.000865787444833011\\
40	1.0163167575689	0.000577805285259858	0.000698371841079792\\
};
\end{axis}
\end{scope}

\begin{scope}[xshift = \AxisWidth + \AxisWidth + 2.6cm, yshift = -\RowOffset] % ROW 1 COL 2
\begin{axis}[% R 1 C 2 SOLUTION PLOT
width=\AxisWidth,
height=\SolutionAxisHeight,
at={(0cm, 0cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=40,
xminorticks=true,
xlabel={\empty},
xticklabel={\empty},
ymin=0,
ymax=101,
ylabel near ticks,
ytick={0,50,100},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Success [\%]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.151999999999999	0\\
0.166999999999998	2\\
0.188999999999997	9\\
0.273999999999997	21\\
0.303999999999998	26\\
0.339999999999996	30\\
0.375	35\\
0.430000000000002	40\\
0.465000000000006	44\\
0.512000000000001	49\\
0.578999999999997	54\\
0.64300000000001	58\\
0.704000000000007	62\\
0.771000000000009	64\\
0.921000000000001	72\\
1.031	74\\
1.80300000000001	93\\
1.97500000000002	93\\
2.15600000000002	97\\
2.62399999999997	99\\
2.96300000000003	99\\
3.22899999999998	100\\
40	100\\
};
% \addlegendentry{RRTConnect}

\addplot [color=muipurple, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.154999999999999	0\\
0.169	1\\
0.509999999999998	1\\
0.556999999999999	3\\
2.12500000000001	3\\
2.318	6\\
2.96300000000001	6\\
3.22900000000001	7\\
3.90299999999999	7\\
4.25300000000001	8\\
6.28999999999998	8\\
6.85399999999999	9\\
8.27099999999998	9\\
9.01200000000004	10\\
9.87100000000003	10\\
10.756	12\\
13.603	15\\
17.6	18\\
19.5400000000001	19\\
22.039	19\\
24.0139999999999	21\\
35.7289999999999	27\\
40	29\\
};
% \addlegendentry{LBTRRT}

\addplot [color=muired, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.236	0\\
0.257999999999999	1\\
0.506000000000001	1\\
0.552000000000001	2\\
0.684999999999998	2\\
0.747999999999998	4\\
0.840999999999998	5\\
1.066	5\\
1.162	6\\
1.298	8\\
1.426	8\\
1.554	9\\
1.866	9\\
2.03399999999999	10\\
2.621	10\\
2.857	12\\
3.19799999999999	12\\
3.485	13\\
4.069	14\\
4.537	14\\
4.94400000000001	15\\
5.985	15\\
6.52099999999999	16\\
8.68099999999998	16\\
9.45899999999998	17\\
10.968	17\\
11.95	18\\
15.883	18\\
17.307	20\\
20.7149999999999	22\\
23.479	23\\
25.7639999999999	25\\
34.6880000000001	29\\
40	29\\
};
% \addlegendentry{RRT*}

\addplot [color=muiorange, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.320999999999999	0\\
0.35	1\\
0.418	1\\
0.456	2\\
0.638999999999999	2\\
0.697	3\\
0.798	3\\
0.870000000000003	4\\
0.992999999999997	4\\
1.082	5\\
1.551	5\\
1.69	6\\
2.195	6\\
2.392	7\\
3.79000000000001	7\\
4.13099999999999	9\\
5.74199999999998	9\\
6.25700000000003	10\\
7.00700000000001	10\\
7.63700000000001	13\\
8.91900000000001	13\\
9.71800000000002	14\\
10.607	14\\
11.557	15\\
12.973	16\\
14.887	16\\
16.222	19\\
18.1189999999999	20\\
20.218	23\\
23.384	23\\
25.4780000000001	24\\
29.8479999999999	24\\
32.5219999999999	26\\
40	28\\
};
% \addlegendentry{RRT\#}

\addplot [color=muiblue, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.147	0\\
0.160999999999997	1\\
0.198000000000002	8\\
0.222	21\\
0.248000000000003	24\\
0.271999999999997	24\\
0.301999999999997	30\\
0.438000000000006	41\\
0.606999999999994	41\\
0.663000000000009	43\\
0.828999999999988	43\\
0.905000000000009	45\\
1.05199999999999	45\\
1.14800000000001	47\\
1.353	49\\
1.94999999999999	54\\
2.27999999999998	54\\
2.48699999999996	57\\
2.768	57\\
3.01900000000002	60\\
4.33500000000004	69\\
4.72499999999993	71\\
5.50199999999997	74\\
6.05500000000009	75\\
6.68400000000005	79\\
7.5210000000001	88\\
8.43999999999997	90\\
9.51900000000012	90\\
10.372	91\\
13.319	94\\
15.1600000000001	95\\
16.9989999999998	96\\
20.4470000000001	96\\
22.2779999999999	97\\
25.0650000000002	99\\
27.7730000000002	100\\
40	100\\
};
% \addlegendentry{BIT*}

\addplot [color=muilightgreen, line width=\SolutionLineWidth]
  table[row sep=crcr]{%
0.001	0\\
0.160999999999997	0\\
0.178000000000002	3\\
0.2	7\\
0.226999999999997	16\\
0.253000000000002	19\\
0.276	19\\
0.303000000000002	22\\
0.345	24\\
0.379999999999997	24\\
0.418999999999995	29\\
0.606999999999994	40\\
0.69400000000001	45\\
0.788999999999996	47\\
0.872000000000011	50\\
0.96400000000001	51\\
1.454	59\\
1.74900000000001	59\\
1.90699999999999	61\\
2.15900000000002	63\\
2.35300000000001	64\\
2.68200000000004	64\\
2.92399999999998	66\\
3.92199999999999	69\\
4.47800000000002	69\\
4.88199999999993	72\\
6.98499999999998	72\\
7.61300000000004	75\\
9.065	85\\
11.296	88\\
17.2599999999998	88\\
18.8060000000001	89\\
21.474	89\\
23.3980000000003	91\\
25.6430000000002	93\\
27.9390000000001	94\\
37.5419999999999	94\\
40	95\\
};
% \addlegendentry{ABIT*}

\end{axis}

\begin{axis}[% R 1 C 2 COST PLOT
width=\AxisWidth,
height=\CostAxisHeight,
at={(0cm, -\AxisVerticalOffset)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=40,
xminorticks=true,
xlabel near ticks,
xticklabel style={font={\footnotesize}},
xlabel style={font={\footnotesize}, yshift=0.15cm},
xlabel={Computational time [s]},
ymin=0.95,
ymax=8.7,
ylabel near ticks,
ytick={1,3,5,7},
yticklabel style={font={\footnotesize}},
ylabel style={font={\footnotesize}, at={(-0.11, 0.5)}, anchor=south},
ylabel={Median cost\vphantom{[]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
minor grid style={densely dotted, muigrey!50},
major grid style={densely dotted, muigrey!50}
]
\addplot [color=black, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, black}]
  table[row sep=crcr]{%
0.5224501225	2.9386979251145\\
};
% \addlegendentry{RRTConnect}

\addplot [color=black, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5224501225	2.9386979251145	0.822751944864937	0.42926645788567\\
};
\addplot [color=black, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.344408452	2.9436979251145\\
0.344408452	2.9336979251145\\
nan	nan\\
0.344408452	2.9386979251145\\
0.827821939	2.9386979251145\\
nan	nan\\
0.827821939	2.9436979251145\\
0.827821939	2.9336979251145\\
};
% \addplot [color=muipurple, only marks, mark size=0pt, forget plot]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% inf	inf	9.88267173486982	nan\\
% };
% % \addlegendentry{LBTRRT}

% \addplot [color=muired, only marks, mark size=0pt, forget plot]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% inf	inf	9.88267173486982	nan\\
% };
% % \addlegendentry{RRT*}

% \addplot [color=muiorange, only marks, mark size=0pt, forget plot]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% inf	inf	9.88267173486982	nan\\
% };
% % \addlegendentry{RRT\#}
\addplot [color=muiblue, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muiblue}, forget plot]
  table[row sep=crcr]{%
1.4385	2.67440798624596\\
};
\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.4385	2.67440798624596	1.34136790972783	0.296479675474852\\
};
\addplot [color=muiblue, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.345	2.67940798624596\\
0.345	2.66940798624596\\
nan	nan\\
0.345	2.67440798624596\\
4.017	2.67440798624596\\
nan	nan\\
4.017	2.67940798624596\\
4.017	2.66940798624596\\
};
\addplot [color=muiblue, line width=\CostLineWidth]
  table[row sep=crcr]{%
1.446	3.78613772405454\\
1.523	3.78613772405454\\
1.534	3.72179820867239\\
2.15	3.72179820867239\\
2.165	3.6445630324454\\
2.583	3.6445630324454\\
2.601	3.62203259701231\\
2.656	3.62203259701231\\
2.674	3.57895600397244\\
2.861	3.57895600397244\\
2.88	3.52926242470371\\
2.923	3.52926242470371\\
2.943	3.49291773886677\\
3.013	3.49291773886677\\
3.034	3.45959251127039\\
3.124	3.45959251127039\\
3.145	3.39959645588059\\
3.535	3.39959645588059\\
3.559	3.32739609446368\\
3.706	3.32739609446368\\
3.734	2.58107009590927\\
3.861	2.58107009590927\\
3.888	1.76856407838274\\
4.034	1.76856407838274\\
4.035	1.76032762056512\\
4.062	1.37308895698441\\
4.103	1.21511244568844\\
4.245	1.21511244568844\\
4.283	1.08155015452053\\
4.394	1.08155015452053\\
4.424	1.03791536786746\\
4.628	1.03791536786746\\
4.659	1.02632202372087\\
5.422	1.02363921617959\\
5.494	1.0214428320449\\
7.684	1.01880300816869\\
8.217	1.01824526884815\\
9.543	1.0174940200644\\
40	1.01523642590794\\
};
% \addlegendentry{BIT*}

\addplot [color=muiblue, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1.02489955032212	3.97111123477494	0.00630636972764287\\
6	1.02116509507921	3.85007531767132	0.00352961518959893\\
7	1.01942392407745	1.31729529379272	0.0022637368163787\\
8	1.01833067571345	0.0108452852563283	0.0013758890470883\\
9	1.01764005387285	0.00422393111525921	0.000889230805758423\\
10	1.01736407579676	0.00237403374582579	0.000775796458679201\\
20	1.01617608224851	0.000657454608198549	0.000590350110761362\\
30	1.01573010001389	0.000459759868209453	0.000686725542443201\\
40	1.01523642590794	0.000498005727959772	0.000303716279296484\\
};
\addplot [color=muilightgreen, only marks, mark size=\InitMarkerSize, mark=\InitMarkerShape, mark options={solid, muilightgreen}, forget plot]
  table[row sep=crcr]{%
0.862	4.50499066618305\\
};
\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.862	4.50499066618305	1.02368884964453	1.91012830092654\\
};
\addplot [color=muilightgreen, line width=\ErrorBarWidth, forget plot]
  table[row sep=crcr]{%
0.465	4.50999066618305\\
0.465	4.49999066618305\\
nan	nan\\
0.465	4.50499066618305\\
3.134	4.50499066618305\\
nan	nan\\
3.134	4.50999066618305\\
3.134	4.49999066618305\\
};
\addplot [color=muilightgreen, line width=\CostLineWidth]
  table[row sep=crcr]{%
0.884999999999999	7.75111508617241\\
1.003	7.75111508617241\\
1.01	6.6452139132802\\
1.049	6.6452139132802\\
1.056	6.34367666925564\\
1.089	6.34367666925564\\
1.097	6.00674588452813\\
1.15	6.00674588452813\\
1.162	5.69848482789185\\
1.537	5.69848482789185\\
1.548	5.54151437701389\\
2.83	5.54151437701389\\
2.849	5.44167862177484\\
3.133	5.44167862177484\\
3.155	5.15826366736868\\
3.231	5.15826366736868\\
3.253	4.95249500379504\\
3.363	4.95249500379504\\
3.387	4.86822268244916\\
3.411	4.76652650724019\\
3.579	4.76652650724019\\
3.611	4.72984231412745\\
3.882	4.72984231412745\\
3.908	4.70989097759538\\
4.084	4.70989097759538\\
4.112	4.64404877199363\\
4.454	4.64404877199363\\
4.48400000000001	4.58278132346392\\
4.517	4.58278132346392\\
4.547	4.45740235050209\\
4.703	4.45740235050209\\
4.735	4.12858736690637\\
4.894	4.12858736690637\\
4.927	3.83225299453291\\
5.738	3.83225299453291\\
5.777	3.7765133971475\\
6.02	3.7765133971475\\
6.06	3.74988839108733\\
6.142	3.49177067200259\\
6.198	3.39581250293436\\
6.276	3.39581250293436\\
6.318	3.19671312777872\\
6.389	3.19671312777872\\
6.432	2.99365077371948\\
6.593	2.99365077371948\\
6.637	2.76325474962522\\
6.706	2.76325474962522\\
6.753	2.51878565027515\\
6.985	2.51878565027515\\
7.032	2.33690648688983\\
7.141	2.33690648688983\\
7.24199999999999	2.05956654603342\\
7.329	2.05956654603342\\
7.381	1.87061971639862\\
7.44600000000001	1.87061971639862\\
7.496	1.74747195212921\\
7.596	1.44391938499286\\
7.651	1.44391938499286\\
7.712	1.3725464254386\\
7.76900000000001	1.36370378779179\\
7.822	1.28543431237799\\
7.896	1.22048229981615\\
7.96800000000001	1.21599885638936\\
8.02600000000001	1.20306904162197\\
8.08	1.19183187602766\\
8.16500000000001	1.08049255342118\\
8.26400000000001	1.08049255342118\\
8.31999999999999	1.06350372984307\\
8.46	1.03245702477334\\
8.767	1.03008464357625\\
9.028	1.02832402497224\\
9.733	1.02177460876292\\
18.478	1.01894274816503\\
29.348	1.01683886971105\\
40	1.01667819364065\\
};
% \addlegendentry{ABIT*}

\addplot [color=muilightgreen, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\ErrorBarWidth}, error mark options={line width=\ErrorBarWidth, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	4.70989097759538	4.51667672031559	3.68021901281106\\
5	3.83225299453291	3.62553999665999	2.80789790899582\\
6	3.7765133971475	3.63962586263179	2.75469251884333\\
7	2.33690648688983	2.45639847743367	1.31558080592635\\
8	1.21599885638936	3.29980820909927	0.195265430453288\\
9	1.02832402497224	2.42609782277734	0.0085000454505002\\
10	1.02170819599225	1.85552270604498	0.00263919511048161\\
20	1.0178801569535	0.00187961689409621	0.00104149468856796\\
30	1.01683886971105	0.000878844074287288	0.00081045331619567\\
40	1.01667819364065	0.000447479509758653	0.000945073853984901\\
};
\end{axis}
\end{scope}

\begin{axis}[% LEGEND PLOT
width=\AxisWidth,
height=4cm,
at={(8.0cm, -8.7cm)},
hide axis,
xmin=1,
xmax=2,
ymin=0,
ymax=10,
legend style={draw=white!15!black,legend cell align=left, align=left, legend columns=6, at={(5.2cm, 0)}}
]
\addlegendimage{black, line width=\CostLineWidth, mark=\InitMarkerShape, mark size=\InitMarkerSize, only marks}
\addlegendentry{\,RRT-Connect};
\addlegendimage{muired, line width=\CostLineWidth, mark=\InitMarkerShape, mark size=\InitMarkerSize}
\addlegendentry{RRT*};
\addlegendimage{muiorange, line width=\CostLineWidth, mark=\InitMarkerShape, mark size=\InitMarkerSize}
\addlegendentry{RRT$^{\#}$};
\addlegendimage{muipurple, line width=\CostLineWidth, mark=\InitMarkerShape, mark size=\InitMarkerSize}
\addlegendentry{LBT-RRT};
\addlegendimage{muiblue, line width=\CostLineWidth, mark=\InitMarkerShape, mark size=\InitMarkerSize}
\addlegendentry{BIT*};
\addlegendimage{muilightgreen, line width=\CostLineWidth, mark=\InitMarkerShape, mark size=\InitMarkerSize}
\addlegendentry{ABIT*};
\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../root"
%%% End:


==> figs/random_world.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\columnwidth,
height=0.45\columnwidth,
at={(0,0)},
scale only axis,
xmin=-1,
xmax=1,
xtick={\empty},
xticklabels={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
after end axis/.code={
  \draw [<->, black] (axis cs:-1.0, -1.1) -- node [fill=white, inner sep=1pt] {\scriptsize$2.0$} (axis cs:1.0, -1.1);
  \draw [densely dotted] (axis cs:-1.0, -1.1) -- (axis cs:-1.0, -1.0);
  \draw [densely dotted] (axis cs: 1.0, -1.1) -- (axis cs: 1.0, -1.0);
  \draw [<->, black] (axis cs:-1.1, -1.0) -- node [fill=white, inner sep=1pt, sloped] {\scriptsize$2.0$} (axis cs:-1.1, 1.0);
  \draw [densely dotted] (axis cs:-1.1, -1.0) -- (axis cs:-1.0, -1.0);
  \draw [densely dotted] (axis cs:-1.1,  1.0) -- (axis cs:-1.0,  1.0);
  \draw [<->, black] (axis cs:-0.5, 0.175) -- node [inner sep=1pt, fill=white] {\scriptsize$1.0$} (axis cs:0.5, 0.175);
  \draw [densely dotted] (axis cs:-0.5, 0.175) -- (axis cs:-0.5, 0);
  \draw [densely dotted] (axis cs: 0.5, 0.175) -- (axis cs: 0.5, 0);
  \draw [densely dotted] (axis cs:-0.5, 0.0) -- (axis cs:-0.5, -0.25);
  \draw [<->, black] (axis cs:-1.0, -0.25) -- node [inner sep=1pt, fill=white] {\scriptsize$0.5$} (axis cs:-0.5, -0.25);
  \draw [<->, black] (axis cs:0.5, -1.0) -- node [sloped, midway, inner sep=1pt, fill=white] {\scriptsize$1.0$} (axis cs:0.5, 0.0);
  \node [left = 0.25em, fill=white, inner sep=0.9pt] at (axis cs:-0.5, 0) {\scriptsize\color{muired}start\vphantom{g}};
  \node [right = 0.25em, fill=white, inner sep=1pt] at (axis cs:0.5, 0) {\scriptsize\color{muigreen}goal};
  \node [circle, inner sep=1pt, fill=muired, draw=muired] at (axis cs:-0.5, 0) {};
  \node [circle, inner sep=1pt, fill=muigreen, draw=muigreen] at (axis cs:0.5, 0) {};
}]

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.0666667	-0.0666667\\
0.0666667	-0.0666667\\
0.0666667	0.0666667\\
-0.0666667	0.0666667\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.907509	0.169584\\
1.23599	0.169584\\
1.23599	0.533561\\
0.907509	0.533561\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.354489	0.554785\\
0.566012	0.554785\\
0.566012	0.898923\\
0.354489	0.898923\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.698115	-0.269408\\
0.973625	-0.269408\\
0.973625	0.110868\\
0.698115	0.110868\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.551255	-0.967855\\
0.906014	-0.967855\\
0.906014	-0.762826\\
0.551255	-0.762826\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.910007	-0.133001\\
-0.660081	-0.133001\\
-0.660081	0.250652\\
-0.910007	0.250652\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.999466	0.0334399\\
1.18864	0.0334399\\
1.18864	0.421798\\
0.999466	0.421798\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.57003	0.749099\\
-0.303572	0.749099\\
-0.303572	1.12207\\
-0.57003	1.12207\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.110128	0.194098\\
0.4473	0.194098\\
0.4473	0.571002\\
0.110128	0.571002\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.890696	-0.216661\\
1.10821	-0.216661\\
1.10821	0.0759259\\
0.890696	0.0759259\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.510163	-0.208722\\
0.843747	-0.208722\\
0.843747	0.132913\\
0.510163	0.132913\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.175145	-0.674524\\
0.0470772	-0.674524\\
0.0470772	-0.394354\\
-0.175145	-0.394354\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.00283012	-0.114439\\
0.283953	-0.114439\\
0.283953	0.154221\\
0.00283012	0.154221\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.542896	-0.584992\\
-0.294606	-0.584992\\
-0.294606	-0.377052\\
-0.542896	-0.377052\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.436511	0.987745\\
-0.275452	0.987745\\
-0.275452	1.17374\\
-0.436511	1.17374\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.116224	0.360012\\
0.237705	0.360012\\
0.237705	0.819933\\
-0.116224	0.819933\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.436776	0.885657\\
0.743594	0.885657\\
0.743594	1.14053\\
0.436776	1.14053\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
0.0200017	-0.908888\\
0.436416	-0.908888\\
0.436416	-0.451075\\
0.0200017	-0.451075\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.448421	-0.544424\\
-0.122771	-0.544424\\
-0.122771	-0.100025\\
-0.448421	-0.100025\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.105147	0.385477\\
0.258258	0.385477\\
0.258258	0.775053\\
-0.105147	0.775053\\
}--cycle;

\addplot[area legend, draw=none, fill=black]
table[row sep=crcr] {%
x	y\\
-0.48419	0.706303\\
-0.111851	0.706303\\
-0.111851	1.07859\\
-0.48419	1.07859\\
}--cycle;

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:


==> figs/wall_gap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\columnwidth,
height=0.45\columnwidth,
at={(0,0)},
scale only axis,
xmin=-1,
xmax=1,
xtick={\empty},
xticklabels={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
after end axis/.code={
  \draw [<->, black] (axis cs:-1.0, -1.1) -- node [fill=white, inner sep=1pt] {\scriptsize$2.0$} (axis cs:1.0, -1.1);
  \draw [densely dotted] (axis cs:-1.0, -1.1) -- (axis cs:-1.0, -1.0);
  \draw [densely dotted] (axis cs: 1.0, -1.1) -- (axis cs: 1.0, -1.0);
  \draw [<->, black] (axis cs:-1.1, -1.0) -- node [fill=white, inner sep=1pt, sloped] {\scriptsize$2.0$} (axis cs:-1.1, 1.0);
  \draw [densely dotted] (axis cs:-1.1, -1.0) -- (axis cs:-1.0, -1.0);
  \draw [densely dotted] (axis cs:-1.1,  1.0) -- (axis cs:-1.0,  1.0);
  \draw [<->, black] (axis cs:-0.5, 0.85) -- node [inner sep=1pt, fill=white] {\scriptsize$1.0$} (axis cs:0.5, 0.85);
  \draw [densely dotted] (axis cs:-0.5, 0.85) -- (axis cs:-0.5, -0.25);
  \draw [densely dotted] (axis cs: 0.5, 0.85) -- (axis cs: 0.5, 0.0);
  \draw [<->, black] (axis cs:-1.0, -0.25) -- node [inner sep=1pt, fill=white] {\scriptsize$0.5$} (axis cs:-0.5, -0.25);
  \draw [<->, black] (axis cs:-0.6, 1.0) -- node [left = 0.1cm, inner sep=1pt, fill=white] {\scriptsize$0.3$} (axis cs:-0.6, 0.7);
  \draw [<->, black] (axis cs:0.5, -1.0) -- node [sloped, midway, inner sep=1pt, fill=white] {\scriptsize$1.0$} (axis cs:0.5, 0.0);
  \draw [densely dotted] (axis cs:-0.6, 0.7) -- (axis cs:-0.125, 0.7);
  \draw [->, black] (axis cs:-0.6, 0.46) -- (axis cs:-0.6, 0.36);
  \draw [->, black] (axis cs:-0.6, 0.23) -- (axis cs:-0.6, 0.33);
  \node [left = 0.1cm, inner sep=1pt] at (axis cs: -0.6, 0.345) {\scriptsize$0.03$};
  \draw [densely dotted] (axis cs:-0.6, 0.37) -- (axis cs:-0.125, 0.37);
  \draw [densely dotted] (axis cs:-0.6, 0.32) -- (axis cs:-0.125, 0.32);
  \draw [->, black] (axis cs:-0.3, -0.75) -- (axis cs:-0.125, -0.75);
  \draw [->, black] (axis cs:0.3, -0.75) -- (axis cs:0.125, -0.75);
  \node [inner sep=0pt] at (axis cs: -0.42, -0.75) {\scriptsize$0.3$};
  \draw [<->, black] (axis cs:-1.0, -0.5) -- node [sloped, midway, inner sep=1pt, fill=white] {\scriptsize$0.85$} (axis cs:-0.15, -0.5);
  \node [left = 0.25em, fill=white, inner sep=0.9pt] at (axis cs:-0.5, 0) {\scriptsize\color{muired}start\vphantom{g}};
  \node [right = 0.25em, fill=white, inner sep=1pt] at (axis cs:0.5, 0) {\scriptsize\color{muigreen}goal};
  \node [circle, inner sep=1pt, fill=muired, draw=muired] at (axis cs:-0.5, 0) {};
  \node [circle, inner sep=1pt, fill=muigreen, draw=muigreen] at (axis cs:0.5, 0) {};
}]

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-1\\
0.125	-1\\
0.125	0.7\\
-0.125	0.7\\
}--cycle;

\addplot[area legend, draw=white, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.13	0.33\\
0.13	0.33\\
0.13	0.36\\
-0.13	0.36\\
}--cycle;

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:
